Towards safe control parameter tuning in distributed multi-agent systems

Many safety-critical real-world problems, such as autonomous driving and collaborative robots, are of a distributed multi-agent nature. To optimize the performance of these systems while ensuring safety, we can cast them as distributed optimization problems, where each agent aims to optimize their parameters to maximize a coupled reward function subject to coupled constraints. Prior work either studies a centralized setting, does not consider safety, or struggles with sample efficiency. Since we require sample efficiency and work with unknown and nonconvex rewards and constraints, we solve this optimization problem using safe Bayesian optimization with Gaussian process regression. Moreover, we consider nearest-neighbor communication between the agents. To capture the behavior of non-neighboring agents, we reformulate the static global optimization problem as a time-varying local optimization problem for each agent, essentially introducing time as a latent variable. To this end, we propose a custom spatio-temporal kernel to integrate prior knowledge. We show the successful deployment of our algorithm in simulations.

==> Figures/final/4_agents/reward_development.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{
every axis legend/.append style={
at={(1, 0.2)},
anchor=south east,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration~$t$},
xmin=-2.4, xmax=50.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=0.197761649638414, ymax=0.743650635331869,
ytick style={color=black},
width=8cm,
height=4cm
]
\addplot [thick, aaltoBlue, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0.461847126483917
1 0.38074317574501
2 0.511114299297333
3 0.461427360773087
4 0.576298117637634
5 0.606018364429474
6 0.565968811511993
7 0.486363917589188
8 0.639211773872375
9 0.607127130031586
10 0.634645581245422
11 0.660663545131683
12 0.609388887882233
13 0.709347069263458
14 0.687328457832336
15 0.654738962650299
16 0.685506939888
17 0.695378363132477
18 0.690015017986298
19 0.668722987174988
20 0.708702862262726
21 0.680870115756989
22 0.662674903869629
23 0.699713826179504
24 0.67163097858429
25 0.710690319538116
26 0.669785857200623
27 0.688397765159607
28 0.71883749961853
29 0.696390926837921
30 0.692223191261292
31 0.71621960401535
32 0.695829927921295
33 0.692773640155792
34 0.718666851520538
35 0.695336222648621
36 0.711716413497925
37 0.662248909473419
38 0.707470178604126
39 0.696540713310242
40 0.712864637374878
41 0.633817195892334
42 0.711934924125671
43 0.645118892192841
44 0.696276962757111
45 0.653021633625031
46 0.652494847774506
47 0.647573053836823
48 0.620970368385315
};
\addlegendentry{Rewards}
\addplot [thick, aaltoRed, dashed]
table {%
0 0.222574785351753
1 0.222574785351753
2 0.222574785351753
3 0.222574785351753
4 0.222574785351753
5 0.222574785351753
6 0.222574785351753
7 0.222574785351753
8 0.222574785351753
9 0.222574785351753
10 0.222574785351753
11 0.222574785351753
12 0.222574785351753
13 0.222574785351753
14 0.222574785351753
15 0.222574785351753
16 0.222574785351753
17 0.222574785351753
18 0.222574785351753
19 0.222574785351753
20 0.222574785351753
21 0.222574785351753
22 0.222574785351753
23 0.222574785351753
24 0.222574785351753
25 0.222574785351753
26 0.222574785351753
27 0.222574785351753
28 0.222574785351753
29 0.222574785351753
30 0.222574785351753
31 0.222574785351753
32 0.222574785351753
33 0.222574785351753
34 0.222574785351753
35 0.222574785351753
36 0.222574785351753
37 0.222574785351753
38 0.222574785351753
39 0.222574785351753
40 0.222574785351753
41 0.222574785351753
42 0.222574785351753
43 0.222574785351753
44 0.222574785351753
45 0.222574785351753
46 0.222574785351753
47 0.222574785351753
48 0.222574785351753
};
\addlegendentry{Safety threshold}
\end{axis}

\end{tikzpicture}


==> Figures/final/8_agents/reward_development.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{
every axis legend/.append style={
at={(1, 0.07)},
anchor=south east,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration~$t$},
xmin=-2.4, xmax=50.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=0.0829165462404489, ymax=0.603578020259738,
ytick style={color=black},
% width=6cm,
% height=4cm
width=8cm,  % Adjust width as needed
height=6cm,  % Adjust height as needed
legend style={nodes={scale=0.75}, legend columns=2}
]
\addplot [thick, aaltoBlue, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0.344937562942505
1 0.325192600488663
2 0.269152164459229
3 0.36708727478981
4 0.411423802375793
5 0.43189400434494
6 0.470678091049194
7 0.429431647062302
8 0.411288142204285
9 0.486791670322418
10 0.503858268260956
11 0.507313847541809
12 0.527270913124084
13 0.480119258165359
14 0.559182643890381
15 0.50713449716568
16 0.542316079139709
17 0.552934288978577
18 0.532324850559235
19 0.54770290851593
20 0.576851606369019
21 0.545022547245026
22 0.557376205921173
23 0.548388719558716
24 0.562723696231842
25 0.523883461952209
26 0.579911589622498
27 0.536749839782715
28 0.554283916950226
29 0.56310498714447
30 0.56275475025177
31 0.547887980937958
32 0.517125606536865
33 0.544754087924957
34 0.560904026031494
35 0.491191148757935
36 0.532557666301727
37 0.510331451892853
38 0.557831764221191
39 0.551209032535553
40 0.500168859958649
41 0.56398206949234
42 0.563191294670105
43 0.50680685043335
44 0.531488656997681
45 0.547246396541595
46 0.555819392204285
47 0.514954626560211
48 0.518410980701447
};
\addlegendentry{Algorithm~\ref{alg:BO}}
\addplot [semithick, magenta, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0.344937562942505
1 0.34341037273407
2 0.285739749670029
3 0.352577328681946
4 0.322839975357056
5 0.361069709062576
6 0.360785394906998
7 0.341629505157471
8 0.35349839925766
9 0.356178194284439
10 0.329752862453461
11 0.376385569572449
12 0.367158621549606
13 0.339969754219055
14 0.37149715423584
15 0.37080979347229
16 0.331723660230637
17 0.381889581680298
18 0.378404021263123
19 0.333028376102448
20 0.376063317060471
21 0.375057727098465
22 0.342634648084641
23 0.382013112306595
24 0.380354434251785
25 0.351089388132095
26 0.378822803497314
27 0.379602164030075
28 0.351717203855515
29 0.386356353759766
30 0.383958756923676
31 0.348444223403931
32 0.385578989982605
33 0.383145779371262
34 0.342276811599731
35 0.386046200990677
36 0.384876161813736
37 0.343725621700287
38 0.386498481035233
39 0.383600562810898
40 0.35315203666687
41 0.395442575216293
42 0.429624229669571
43 0.37997505068779
44 0.394037038087845
45 0.318726778030396
46 0.351774334907532
47 0.35441666841507
48 0.343885838985443
};
\addlegendentry{No communication}
\addplot [semithick, orange, mark=asterisk, mark size=1, mark options={solid} , mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0.344937562942505
1 0.288655310869217
2 0.353422254323959
3 0.259637176990509
4 0.410780429840088
5 0.398295491933823
6 0.40684649348259
7 0.375639945268631
8 0.393400728702545
9 0.439155489206314
10 0.466147392988205
11 0.476472616195679
12 0.454667776823044
13 0.471268087625504
14 0.472384363412857
15 0.474181801080704
16 0.478037655353546
17 0.47893887758255
18 0.480470716953278
19 0.47000578045845
20 0.470986425876617
21 0.487886041402817
22 0.493511348962784
23 0.493264883756638
24 0.493264883756638
25 0.493511348962784
26 0.488174259662628
27 0.477583706378937
28 0.478898346424103
29 0.465619504451752
30 0.465619504451752
31 0.465221673250198
32 0.480118900537491
33 0.463858067989349
34 0.463244378566742
35 0.463390231132507
36 0.464912980794907
37 0.464912980794907
38 0.463603168725967
39 0.457397758960724
40 0.456357032060623
41 0.457397758960724
42 0.457397758960724
43 0.457397758960724
44 0.457397758960724
45 0.457397758960724
46 0.457397758960724
47 0.468391746282578
48 0.463603168725967
};
\addlegendentry{No latent variable}
\addplot [semithick, lightgreen, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 0.344937562942505
1 0.344937562942505
2 0.344937562942505
3 0.344937562942505
4 0.344937562942505
5 0.344937562942505
6 0.344937562942505
7 0.344937562942505
8 0.344937562942505
9 0.344937562942505
10 0.344937562942505
11 0.344937562942505
12 0.344937562942505
13 0.344937562942505
14 0.344937562942505
15 0.344937562942505
16 0.344937562942505
17 0.344937562942505
18 0.344937562942505
19 0.344937562942505
20 0.344937562942505
21 0.344937562942505
22 0.344937562942505
23 0.344937562942505
24 0.344937562942505
25 0.344937562942505
26 0.344937562942505
27 0.344937562942505
28 0.344937562942505
29 0.344937562942505
30 0.344937562942505
31 0.344937562942505
32 0.344937562942505
33 0.344937562942505
34 0.344937562942505
35 0.344937562942505
36 0.344937562942505
37 0.344937562942505
38 0.344937562942505
39 0.344937562942505
40 0.344937562942505
41 0.344937562942505
42 0.344937562942505
43 0.344937562942505
44 0.344937562942505
45 0.344937562942505
46 0.344937562942505
47 0.344937562942505
48 0.344937562942505
};
\addlegendentry{Full communication}


\addplot [thick, aaltoRed, dashed]
table {%
0 0.106582976877689
1 0.106582976877689
2 0.106582976877689
3 0.106582976877689
4 0.106582976877689
5 0.106582976877689
6 0.106582976877689
7 0.106582976877689
8 0.106582976877689
9 0.106582976877689
10 0.106582976877689
11 0.106582976877689
12 0.106582976877689
13 0.106582976877689
14 0.106582976877689
15 0.106582976877689
16 0.106582976877689
17 0.106582976877689
18 0.106582976877689
19 0.106582976877689
20 0.106582976877689
21 0.106582976877689
22 0.106582976877689
23 0.106582976877689
24 0.106582976877689
25 0.106582976877689
26 0.106582976877689
27 0.106582976877689
28 0.106582976877689
29 0.106582976877689
30 0.106582976877689
31 0.106582976877689
32 0.106582976877689
33 0.106582976877689
34 0.106582976877689
35 0.106582976877689
36 0.106582976877689
37 0.106582976877689
38 0.106582976877689
39 0.106582976877689
40 0.106582976877689
41 0.106582976877689
42 0.106582976877689
43 0.106582976877689
44 0.106582976877689
45 0.106582976877689
46 0.106582976877689
47 0.106582976877689
48 0.106582976877689
};
\addlegendentry{Safety threshold}
\end{axis}

\end{tikzpicture}


==> Figures/final/agents_0_POV.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Iteration~$t$},
    ymin=-0.15, ymax=0.4,
    xtick={0,10,20,30,40,50},
    ytick={-0.1, 0, 0.1, 0.2, 0.3},
    legend pos=outer north east,
    mark size=1.5pt,
    width=8cm,
    height=4cm,
    ylabel=Reward
]

\addplot[
    color=aaltoBlue,
    mark=star,
    thick
] coordinates {
    (0,0.21)(1,0.17)(2,0.25)(3,0.27)(4,0.28)(5,0.26)(6,0.24)(7,0.21)
    (8,0.19)(9,0.17)(10,0.15)(11,0.13)(12,0.11)(13,0.10)(14,0.09)(15,0.07)
    (16,0.06)(17,0.01)(18,0.03)(19,0.01)(20,0.04)(21,0.05)(22,0.04)(23,0.03)
    (24,0.02)(25,0.00)(26,-0.02)(27,-0.12)(28,-0.01)(29,-0.03)(30,-0.05)
    (31,-0.12)(32,-0.04)(33,0.15)(34,0.31)(35,0.22)(36,0.29)(37,0.33)
    (38,0.25)(39,0.30)(40,0.31)(41,0.34)(42,0.33)(43,0.32)(44,0.34)
    (45,0.33)(46,0.34)(47,0.33)(48,0.34)(49,0.34)
};

\end{axis}
\end{tikzpicture}


==> Figures/final/positions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{
every axis legend/.append style={
at={(1, 0)},
anchor=south east,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time~$\hat t$ (s)},
xmajorgrids,
xmin=-6, xmax=126,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Position (km)},
ymajorgrids,
ytick={0,2000,4000},
legend style={nodes={scale=0.6}, legend columns=2},
yticklabels={0,2,4},
ymin=-229.85, ymax=4826.85,
ytick style={color=black},
height=4cm,
width=8cm
]
\addplot [semithick, aaltoBlue]
table {%
0 0
0.100083402835696 0
0.200166805671393 0.036574337631464
0.300250208507089 0.108955830335617
0.400333611342786 0.21713861823082
0.500417014178482 0.361112684011459
0.600500417014179 0.540863931179047
0.700583819849875 0.75637412071228
0.800667222685571 1.00762093067169
0.900750625521268 1.29457807540894
1.00083402835696 1.61721503734589
1.10091743119266 1.97549748420715
1.20100083402836 2.36938691139221
1.30108423686405 2.79884099960327
1.40116763969975 3.26381349563599
1.50125104253545 3.76425409317017
1.60133444537114 4.30010890960693
1.70141784820684 4.87131977081299
1.80150125104254 5.47782468795776
1.90158465387823 6.11955833435059
2.00166805671393 6.79645156860352
2.10175145954962 7.50843143463135
2.20183486238532 8.25542068481445
2.30191826522102 9.03734016418457
2.40200166805671 9.85410499572754
2.50208507089241 10.7056283950806
2.60216847372811 11.5918197631836
2.7022518765638 12.5125846862793
2.8023352793995 13.4678249359131
2.9024186822352 14.4574403762817
3.00250208507089 15.4813261032104
3.10258548790659 16.5393753051758
3.20266889074229 17.6314754486084
3.30275229357798 18.7575130462646
3.40283569641368 19.9173717498779
3.50291909924937 21.110933303833
3.60300250208507 22.3380718231201
3.70308590492077 23.5986633300781
3.80316930775646 24.892578125
3.90325271059216 26.2196846008301
4.00333611342786 27.5798473358154
4.10341951626355 28.9729309082031
4.20350291909925 30.3987941741943
4.30358632193495 31.8572959899902
4.40366972477064 33.3482933044434
4.50375312760634 34.8716354370117
4.60383653044204 36.427173614502
4.70391993327773 38.0147552490234
4.80400333611343 39.6342277526855
4.90408673894912 41.2854347229004
5.00417014178482 42.9682159423828
5.10425354462052 44.6824150085449
5.20433694745621 46.427864074707
5.30442035029191 48.2043991088867
5.40450375312761 50.0118560791016
5.5045871559633 51.8500671386719
5.604670558799 53.7188606262207
5.7047539616347 55.6180610656738
5.80483736447039 57.5475006103516
5.90492076730609 59.5069999694824
6.00500417014178 61.4963836669922
6.10508757297748 63.5154762268066
6.20517097581318 65.564094543457
6.30525437864887 67.6420593261719
6.40533778148457 69.7491912841797
6.50542118432027 71.8852996826172
6.60550458715596 74.0502090454102
6.70558798999166 76.2437286376953
6.80567139282736 78.4656753540039
6.90575479566305 80.7158584594727
7.00583819849875 82.9940872192383
7.10592160133445 85.300178527832
7.20600500417014 87.6339416503906
7.30608840700584 89.9951782226562
7.40617180984153 92.3837051391602
7.50625521267723 94.7993240356445
7.60633861551293 97.2418518066406
7.70642201834862 99.7110824584961
7.80650542118432 102.206832885742
7.90658882402002 104.728904724121
8.00667222685571 107.277099609375
8.10675562969141 109.851234436035
8.20683903252711 112.451103210449
8.3069224353628 115.076515197754
8.4070058381985 117.727272033691
8.5070892410342 120.403182983398
8.60717264386989 123.104049682617
8.70725604670559 125.829681396484
8.80733944954128 128.579879760742
8.90742285237698 131.354446411133
9.00750625521268 134.153198242188
9.10758965804837 136.975921630859
9.20767306088407 139.82243347168
9.30775646371977 142.692535400391
9.40783986655546 145.586044311523
9.50792326939116 148.50276184082
9.60800667222686 151.442489624023
9.70809007506255 154.405029296875
9.80817347789825 157.390197753906
9.90825688073395 160.397796630859
10.0083402835696 163.427642822266
10.1084236864053 166.479553222656
10.208507089241 169.553314208984
10.3085904920767 172.64875793457
10.4086738949124 175.765686035156
10.5087572977481 178.903915405273
10.6088407005838 182.063247680664
10.7089241034195 185.243499755859
10.8090075062552 188.44450378418
10.9090909090909 191.666061401367
11.0091743119266 194.907989501953
11.1092577147623 198.170104980469
11.209341117598 201.452224731445
11.3094245204337 204.754165649414
11.4095079232694 208.075744628906
11.5095913261051 211.416793823242
11.6096747289408 214.777130126953
11.7097581317765 218.15657043457
11.8098415346122 221.554946899414
11.9099249374479 224.972076416016
12.0100083402836 228.407791137695
12.1100917431193 231.861923217773
12.210175145955 235.334289550781
12.3102585487907 238.824737548828
12.4103419516264 242.333084106445
12.5104253544621 245.859161376953
12.6105087572977 249.402801513672
12.7105921601334 252.963836669922
12.8106755629691 256.542114257812
12.9107589658048 260.137451171875
13.0108423686405 263.749694824219
13.1109257714762 267.378692626953
13.2110091743119 271.024291992188
13.3110925771476 274.686309814453
13.4111759799833 278.364624023438
13.511259382819 282.059051513672
13.6113427856547 285.769439697266
13.7114261884904 289.495635986328
13.8115095913261 293.237487792969
13.9115929941618 296.994842529297
14.0116763969975 300.767578125
14.1117597998332 304.555511474609
14.2118432026689 308.358520507812
14.3119266055046 312.176422119141
14.4120100083403 316.009124755859
14.512093411176 319.8564453125
14.6121768140117 323.71826171875
14.7122602168474 327.594421386719
14.8123436196831 331.484802246094
14.9124270225188 335.389251708984
15.0125104253545 339.307647705078
15.1125938281902 343.239837646484
15.2126772310259 347.185699462891
15.3127606338616 351.145080566406
15.4128440366972 355.117889404297
15.5129274395329 359.103973388672
15.6130108423686 363.103179931641
15.7130942452043 367.115417480469
15.81317764804 371.140563964844
15.9132610508757 375.178466796875
16.0133444537114 379.22900390625
16.1134278565471 383.292083740234
16.2135112593828 387.367553710938
16.3135946622185 391.455322265625
16.4136780650542 395.555236816406
16.5137614678899 399.667205810547
16.6138448707256 403.791107177734
16.7139282735613 407.926818847656
16.814011676397 412.074249267578
16.9140950792327 416.233245849609
17.0141784820684 420.403747558594
17.1142618849041 424.585601806641
17.2143452877398 428.778717041016
17.3144286905755 432.983001708984
17.4145120934112 437.198333740234
17.5145954962469 441.424591064453
17.6146788990826 445.661682128906
17.7147623019183 449.909515380859
17.814845704754 454.16796875
17.9149291075897 458.436950683594
18.0150125104254 462.716369628906
18.1150959132611 467.006134033203
18.2151793160967 471.306121826172
18.3152627189324 475.616241455078
18.4153461217681 479.936401367188
18.5154295246038 484.266510009766
18.6155129274395 488.606475830078
18.7155963302752 492.956176757812
18.8156797331109 497.315551757812
18.9157631359466 501.684509277344
19.0158465387823 506.062957763672
19.115929941618 510.450805664062
19.2160133444537 514.847961425781
19.3160967472894 519.254333496094
19.4161801501251 523.669860839844
19.5162635529608 528.094421386719
19.6163469557965 532.527954101562
19.7164303586322 536.970397949219
19.8165137614679 541.421630859375
19.9165971643036 545.881591796875
20.0166805671393 550.350158691406
20.116763969975 554.827270507812
20.2168473728107 559.312866210938
20.3169307756464 563.806884765625
20.4170141784821 568.309204101562
20.5170975813178 572.819763183594
20.6171809841535 577.338500976562
20.7172643869892 581.865356445312
20.8173477898249 586.400207519531
20.9174311926606 590.942993164062
21.0175145954962 595.49365234375
21.1175979983319 600.052124023438
21.2176814011676 604.618286132812
21.3177648040033 609.192138671875
21.417848206839 613.773559570312
21.5179316096747 618.362487792969
21.6180150125104 622.958862304688
21.7180984153461 627.562622070312
21.8181818181818 632.173706054688
21.9182652210175 636.7919921875
22.0183486238532 641.41748046875
22.1184320266889 646.050048828125
22.2185154295246 650.689636230469
22.3185988323603 655.336242675781
22.418682235196 659.98974609375
22.5187656380317 664.650085449219
22.6188490408674 669.317199707031
22.7189324437031 673.991027832031
22.8190158465388 678.671508789062
22.9190992493745 683.358581542969
23.0191826522102 688.052185058594
23.1192660550459 692.752258300781
23.2193494578816 697.458740234375
23.3194328607173 702.171569824219
23.419516263553 706.890686035156
23.5195996663887 711.616027832031
23.6196830692244 716.347534179688
23.7197664720601 721.085144042969
23.8198498748957 725.828796386719
23.9199332777314 730.578430175781
24.0200166805671 735.334045410156
24.1201000834028 740.095520019531
24.2201834862385 744.86279296875
24.3202668890742 749.635864257812
24.4203502919099 754.414611816406
24.5204336947456 759.199035644531
24.6205170975813 763.989013671875
24.720600500417 768.784545898438
24.8206839032527 773.585571289062
24.9207673060884 778.392028808594
25.0208507089241 783.203857421875
25.1209341117598 788.02099609375
25.2210175145955 792.843383789062
25.3211009174312 797.670959472656
25.4211843202669 802.503723144531
25.5212677231026 807.341552734375
25.6213511259383 812.184448242188
25.721434528774 817.032348632812
25.8215179316097 821.885192871094
25.9216013344454 826.742919921875
26.0216847372811 831.60546875
26.1217681401168 836.472778320312
26.2218515429525 841.344848632812
26.3219349457882 846.221618652344
26.4220183486239 851.102966308594
26.5221017514596 855.988891601562
26.6221851542952 860.87939453125
26.7222685571309 865.774353027344
26.8223519599666 870.673706054688
26.9224353628023 875.577453613281
27.022518765638 880.485534667969
27.1226021684737 885.397888183594
27.2226855713094 890.314453125
27.3227689741451 895.235168457031
27.4228523769808 900.159973144531
27.5229357798165 905.0888671875
27.6230191826522 910.021789550781
27.7231025854879 914.958679199219
27.8231859883236 919.899475097656
27.9232693911593 924.844116210938
28.023352793995 929.792602539062
28.1234361968307 934.744812011719
28.2235195996664 939.700744628906
28.3236030025021 944.660339355469
28.4236864053378 949.623596191406
28.5237698081735 954.590393066406
28.6238532110092 959.560729980469
28.7239366138449 964.534484863281
28.8240200166806 969.511657714844
28.9241034195163 974.4921875
29.024186822352 979.47607421875
29.1242702251877 984.463195800781
29.2243536280234 989.453552246094
29.3244370308591 994.447082519531
29.4245204336947 999.443725585938
29.5246038365304 1004.44342041016
29.6246872393661 1009.44616699219
29.7247706422018 1014.45190429688
29.8248540450375 1019.46051025391
29.9249374478732 1024.47204589844
30.0250208507089 1029.486328125
30.1251042535446 1034.50341796875
30.2251876563803 1039.52319335938
30.325271059216 1044.54565429688
30.4253544620517 1049.57080078125
30.5254378648874 1054.59851074219
30.6255212677231 1059.62878417969
30.7256046705588 1064.66149902344
30.8256880733945 1069.69665527344
30.9257714762302 1074.73413085938
31.0258548790659 1079.77392578125
31.1259382819016 1084.81604003906
31.2260216847373 1089.8603515625
31.326105087573 1094.90686035156
31.4261884904087 1099.95556640625
31.5262718932444 1105.00634765625
31.6263552960801 1110.05908203125
31.7264386989158 1115.11389160156
31.8265221017515 1120.17053222656
31.9266055045872 1125.22912597656
32.0266889074229 1130.28955078125
32.1267723102586 1135.35168457031
32.2268557130942 1140.41564941406
32.3269391159299 1145.48120117188
32.4270225187656 1150.54846191406
32.5271059216013 1155.61730957031
32.627189324437 1160.68762207031
32.7272727272727 1165.75939941406
32.8273561301084 1170.83264160156
32.9274395329441 1175.90734863281
33.0275229357798 1180.9833984375
33.1276063386155 1186.06066894531
33.2276897414512 1191.13916015625
33.3277731442869 1196.21887207031
33.4278565471226 1201.29968261719
33.5279399499583 1206.38159179688
33.628023352794 1211.46459960938
33.7281067556297 1216.54858398438
33.8281901584654 1221.63342285156
33.9282735613011 1226.71923828125
34.0283569641368 1231.80578613281
34.1284403669725 1236.89318847656
34.2285237698082 1241.98132324219
34.3286071726439 1247.07006835938
34.4286905754796 1252.15954589844
34.5287739783153 1257.24951171875
34.628857381151 1262.34008789062
34.7289407839867 1267.43115234375
34.8290241868224 1272.52258300781
34.9291075896581 1277.61437988281
35.0291909924937 1282.70654296875
35.1292743953294 1287.79895019531
35.2293577981651 1292.8916015625
35.3294412010008 1297.98449707031
35.4295246038365 1303.07751464844
35.5296080066722 1308.17065429688
35.6296914095079 1313.26379394531
35.7297748123436 1318.35693359375
35.8298582151793 1323.44995117188
35.929941618015 1328.54284667969
36.0300250208507 1333.63562011719
36.1301084236864 1338.72814941406
36.2301918265221 1343.82043457031
36.3302752293578 1348.91235351562
36.4303586321935 1354.00390625
36.5304420350292 1359.09497070312
36.6305254378649 1364.18566894531
36.7306088407006 1369.27575683594
36.8306922435363 1374.36535644531
36.930775646372 1379.45422363281
37.0308590492077 1384.54248046875
37.1309424520434 1389.63000488281
37.2310258548791 1394.716796875
37.3311092577148 1399.802734375
37.4311926605505 1404.88781738281
37.5312760633862 1409.97192382812
37.6313594662219 1415.05505371094
37.7314428690576 1420.13720703125
37.8315262718932 1425.21826171875
37.9316096747289 1430.29821777344
38.0316930775646 1435.376953125
38.1317764804003 1440.45446777344
38.231859883236 1445.53076171875
38.3319432860717 1450.60571289062
38.4320266889074 1455.67932128906
38.5321100917431 1460.75146484375
38.6321934945788 1465.82214355469
38.7322768974145 1470.89123535156
38.8323603002502 1475.95874023438
38.9324437030859 1481.02465820312
39.0325271059216 1486.0888671875
39.1326105087573 1491.1513671875
39.232693911593 1496.21215820312
39.3327773144287 1501.27111816406
39.4328607172644 1506.32824707031
39.5329441201001 1511.38342285156
39.6330275229358 1516.43664550781
39.7331109257715 1521.48779296875
39.8331943286072 1526.53686523438
39.9332777314429 1531.58386230469
40.0333611342786 1536.62866210938
40.1334445371143 1541.67126464844
40.23352793995 1546.71166992188
40.3336113427857 1551.74975585938
40.4336947456214 1556.78552246094
40.533778148457 1561.81884765625
40.6338615512927 1566.84973144531
40.7339449541284 1571.87805175781
40.8340283569641 1576.90393066406
40.9341117597998 1581.92712402344
41.0341951626355 1586.94775390625
41.1342785654712 1591.96569824219
41.2343619683069 1596.98083496094
41.3344453711426 1601.99328613281
41.4345287739783 1607.00280761719
41.534612176814 1612.00952148438
41.6346955796497 1617.01330566406
41.7347789824854 1622.01416015625
41.8348623853211 1627.01196289062
41.9349457881568 1632.00671386719
42.0350291909925 1636.99829101562
42.1351125938282 1641.98669433594
42.2351959966639 1646.97192382812
42.3352793994996 1651.95397949219
42.4353628023353 1656.93273925781
42.535446205171 1661.90808105469
42.6355296080067 1666.88012695312
42.7356130108424 1671.8486328125
42.8356964136781 1676.81372070312
42.9357798165138 1681.77526855469
43.0358632193495 1686.73327636719
43.1359466221852 1691.68762207031
43.2360300250209 1696.63842773438
43.3361134278565 1701.58544921875
43.4361968306922 1706.52880859375
43.5362802335279 1711.46838378906
43.6363636363636 1716.40405273438
43.7364470391993 1721.3359375
43.836530442035 1726.26379394531
43.9366138448707 1731.18774414062
44.0366972477064 1736.10766601562
44.1367806505421 1741.02355957031
44.2368640533778 1745.93542480469
44.3369474562135 1750.84313964844
44.4370308590492 1755.74670410156
44.5371142618849 1760.64599609375
44.6371976647206 1765.541015625
44.7372810675563 1770.43176269531
44.837364470392 1775.31823730469
44.9374478732277 1780.20031738281
45.0375312760634 1785.07800292969
45.1376146788991 1789.951171875
45.2376980817348 1794.81982421875
45.3377814845705 1799.68395996094
45.4378648874062 1804.54345703125
45.5379482902419 1809.3984375
45.6380316930776 1814.24865722656
45.7381150959133 1819.09423828125
45.838198498749 1823.93505859375
45.9382819015847 1828.77111816406
46.0383653044204 1833.60241699219
46.138448707256 1838.42883300781
46.2385321100917 1843.25036621094
46.3386155129274 1848.06689453125
46.4386989157631 1852.87854003906
46.5387823185988 1857.68518066406
46.6388657214345 1862.48669433594
46.7389491242702 1867.283203125
46.8390325271059 1872.07458496094
46.9391159299416 1876.86083984375
47.0391993327773 1881.64184570312
47.139282735613 1886.41760253906
47.2393661384487 1891.18811035156
47.3394495412844 1895.95336914062
47.4395329441201 1900.71325683594
47.5396163469558 1905.4677734375
47.6396997497915 1910.21691894531
47.7397831526272 1914.96057128906
47.8398665554629 1919.69885253906
47.9399499582986 1924.431640625
48.0400333611343 1929.15881347656
48.14011676397 1933.88049316406
48.2402001668057 1938.59655761719
48.3402835696414 1943.30700683594
48.4403669724771 1948.01171875
48.5404503753128 1952.71069335938
48.6405337781485 1957.40393066406
48.7406171809842 1962.09143066406
48.8407005838199 1966.77319335938
48.9407839866555 1971.44909667969
49.0408673894912 1976.119140625
49.1409507923269 1980.78332519531
49.2410341951626 1985.44152832031
49.3411175979983 1990.09387207031
49.441201000834 1994.740234375
49.5412844036697 1999.38061523438
49.6413678065054 2004.01489257812
49.7414512093411 2008.64318847656
49.8415346121768 2013.26538085938
49.9416180150125 2017.88146972656
50.0417014178482 2022.49133300781
50.1417848206839 2027.09509277344
50.2418682235196 2031.69262695312
50.3419516263553 2036.28393554688
50.442035029191 2040.86901855469
50.5421184320267 2045.44775390625
50.6422018348624 2050.02026367188
50.7422852376981 2054.58642578125
50.8423686405338 2059.14624023438
50.9424520433695 2063.69970703125
51.0425354462052 2068.24658203125
51.1426188490409 2072.787109375
51.2427022518766 2077.3212890625
51.3427856547123 2081.84887695312
51.442869057548 2086.3701171875
51.5429524603837 2090.884765625
51.6430358632194 2095.39282226562
51.743119266055 2099.89428710938
51.8432026688907 2104.38916015625
51.9432860717264 2108.87744140625
52.0433694745621 2113.35913085938
52.1434528773978 2117.83422851562
52.2435362802335 2122.30249023438
52.3436196830692 2126.76416015625
52.4437030859049 2131.21923828125
52.5437864887406 2135.66748046875
52.6438698915763 2140.10888671875
52.743953294412 2144.54370117188
52.8440366972477 2148.9716796875
52.9441201000834 2153.39282226562
53.0442035029191 2157.80712890625
53.1442869057548 2162.21459960938
53.2443703085905 2166.615234375
53.3444537114262 2171.00903320312
53.4445371142619 2175.39575195312
53.5446205170976 2179.77563476562
53.6447039199333 2184.14868164062
53.744787322769 2188.5146484375
53.8448707256047 2192.87377929688
53.9449541284404 2197.22583007812
54.0450375312761 2201.57104492188
54.1451209341118 2205.9091796875
54.2452043369475 2210.240234375
54.3452877397832 2214.564453125
54.4453711426189 2218.88159179688
54.5454545454545 2223.19165039062
54.6455379482902 2227.49462890625
54.7456213511259 2231.79052734375
54.8457047539616 2236.07934570312
54.9457881567973 2240.36108398438
55.045871559633 2244.6357421875
55.1459549624687 2248.9033203125
55.2460383653044 2253.16381835938
55.3461217681401 2257.4169921875
55.4462051709758 2261.6630859375
55.5462885738115 2265.90209960938
55.6463719766472 2270.1337890625
55.7464553794829 2274.3583984375
55.8465387823186 2278.57592773438
55.9466221851543 2282.7861328125
56.04670558799 2286.9892578125
56.1467889908257 2291.18505859375
56.2468723936614 2295.37377929688
56.3469557964971 2299.55517578125
56.4470391993328 2303.72924804688
56.5471226021685 2307.89624023438
56.6472060050042 2312.05590820312
56.7472894078399 2316.20849609375
56.8473728106756 2320.35375976562
56.9474562135113 2324.49169921875
57.047539616347 2328.62255859375
57.1476230191827 2332.74609375
57.2477064220184 2336.8623046875
57.347789824854 2340.97119140625
57.4478732276897 2345.07299804688
57.5479566305254 2349.16748046875
57.6480400333611 2353.25463867188
57.7481234361968 2357.33447265625
57.8482068390325 2361.4072265625
57.9482902418682 2365.47265625
58.0483736447039 2369.53076171875
58.1484570475396 2373.58154296875
58.2485404503753 2377.625
58.348623853211 2381.66137695312
58.4487072560467 2385.6904296875
58.5487906588824 2389.71215820312
58.6488740617181 2393.7265625
58.7489574645538 2397.73388671875
58.8490408673895 2401.73388671875
58.9491242702252 2405.7265625
59.0492076730609 2409.7119140625
59.1492910758966 2413.69018554688
59.2493744787323 2417.6611328125
59.349457881568 2421.62475585938
59.4495412844037 2425.58129882812
59.5496246872394 2429.53051757812
59.6497080900751 2433.47241210938
59.7497914929108 2437.4072265625
59.8498748957465 2441.33471679688
59.9499582985822 2445.25512695312
60.0500417014178 2449.16821289062
60.1501251042535 2453.07421875
60.2502085070892 2456.97290039062
60.3502919099249 2460.86450195312
60.4503753127606 2464.74877929688
60.5504587155963 2468.6259765625
60.650542118432 2472.49609375
60.7506255212677 2476.35888671875
60.8507089241034 2480.21459960938
60.9507923269391 2484.06323242188
61.0508757297748 2487.90454101562
61.1509591326105 2491.73876953125
61.2510425354462 2495.56591796875
61.3511259382819 2499.38598632812
61.4512093411176 2503.19897460938
61.5512927439533 2507.0048828125
61.651376146789 2510.8037109375
61.7514595496247 2514.59545898438
61.8515429524604 2518.38012695312
61.9516263552961 2522.15795898438
62.0517097581318 2525.9287109375
62.1517931609675 2529.6923828125
62.2518765638032 2533.44897460938
62.3519599666389 2537.19873046875
62.4520433694746 2540.94140625
62.5521267723103 2544.67724609375
62.652210175146 2548.40600585938
62.7522935779817 2552.1279296875
62.8523769808173 2555.84301757812
62.952460383653 2559.55102539062
63.0525437864887 2563.25219726562
63.1526271893244 2566.94653320312
63.2527105921601 2570.63403320312
63.3527939949958 2574.31469726562
63.4528773978315 2577.98852539062
63.5529608006672 2581.65551757812
63.6530442035029 2585.31567382812
63.7531276063386 2588.96923828125
63.8532110091743 2592.61596679688
63.95329441201 2596.255859375
64.0533778148457 2599.88916015625
64.1534612176814 2603.51586914062
64.2535446205171 2607.1357421875
64.3536280233528 2610.7490234375
64.4537114261885 2614.35571289062
64.5537948290242 2617.95581054688
64.6538782318599 2621.54907226562
64.7539616346956 2625.13598632812
64.8540450375313 2628.71630859375
64.954128440367 2632.2900390625
65.0542118432027 2635.85717773438
65.1542952460384 2639.41772460938
65.2543786488741 2642.97192382812
65.3544620517098 2646.51953125
65.4545454545455 2650.06079101562
65.5546288573811 2653.595703125
65.6547122602169 2657.1240234375
65.7547956630525 2660.64599609375
65.8548790658882 2664.16162109375
65.9549624687239 2667.6708984375
66.0550458715596 2671.17407226562
66.1551292743953 2674.6708984375
66.255212677231 2678.16137695312
66.3552960800667 2681.64575195312
66.4553794829024 2685.12377929688
66.5554628857381 2688.595703125
66.6555462885738 2692.06127929688
66.7556296914095 2695.52075195312
66.8557130942452 2698.97412109375
66.9557964970809 2702.42138671875
67.0558798999166 2705.86254882812
67.1559633027523 2709.29760742188
67.256046705588 2712.72680664062
67.3561301084237 2716.14990234375
67.4562135112594 2719.56713867188
67.5562969140951 2722.97827148438
67.6563803169308 2726.38354492188
67.7564637197665 2729.78295898438
67.8565471226022 2733.17651367188
67.9566305254379 2736.56420898438
68.0567139282736 2739.94604492188
68.1567973311093 2743.32202148438
68.256880733945 2746.69213867188
68.3569641367806 2750.056640625
68.4570475396164 2753.41552734375
68.557130942452 2756.7685546875
68.6572143452877 2760.11596679688
68.7572977481234 2763.45776367188
68.8573811509591 2766.7939453125
68.9574645537948 2770.12451171875
69.0575479566305 2773.44946289062
69.1576313594662 2776.76904296875
69.2577147623019 2780.0830078125
69.3577981651376 2783.3916015625
69.4578815679733 2786.69458007812
69.557964970809 2789.9921875
69.6580483736447 2793.28442382812
69.7581317764804 2796.5712890625
69.8582151793161 2799.85278320312
69.9582985821518 2803.12915039062
70.0583819849875 2806.40014648438
70.1584653878232 2809.66577148438
70.2585487906589 2812.92626953125
70.3586321934946 2816.181640625
70.4587155963303 2819.43188476562
70.558798999166 2822.67700195312
70.6588824020017 2825.9169921875
70.7589658048374 2829.15185546875
70.8590492076731 2832.38159179688
70.9591326105088 2835.6064453125
71.0592160133445 2838.826171875
71.1592994161801 2842.041015625
71.2593828190159 2845.2509765625
71.3594662218515 2848.4560546875
71.4595496246872 2851.65625
71.5596330275229 2854.8515625
71.6597164303586 2858.0419921875
71.7597998331943 2861.22778320312
71.85988323603 2864.40869140625
71.9599666388657 2867.5849609375
72.0600500417014 2870.75659179688
72.1601334445371 2873.92358398438
72.2602168473728 2877.0859375
72.3603002502085 2880.24365234375
72.4603836530442 2883.39672851562
72.5604670558799 2886.54541015625
72.6605504587156 2889.689453125
72.7606338615513 2892.8291015625
72.860717264387 2895.96435546875
72.9608006672227 2899.09521484375
73.0608840700584 2902.2216796875
73.1609674728941 2905.34375
73.2610508757298 2908.46142578125
73.3611342785655 2911.57495117188
73.4612176814012 2914.68408203125
73.5613010842369 2917.7890625
73.6613844870726 2920.88989257812
73.7614678899083 2923.986328125
73.861551292744 2927.07885742188
73.9616346955796 2930.16723632812
74.0617180984154 2933.25146484375
74.161801501251 2936.33154296875
74.2618849040867 2939.40771484375
74.3619683069224 2942.47998046875
74.4620517097581 2945.54809570312
74.5621351125938 2948.6123046875
74.6622185154295 2951.67260742188
74.7623019182652 2954.72924804688
74.8623853211009 2957.78198242188
74.9624687239366 2960.83081054688
75.0625521267723 2963.8759765625
75.162635529608 2966.91748046875
75.2627189324437 2969.955078125
75.3628023352794 2972.98901367188
75.4628857381151 2976.01928710938
75.5629691409508 2979.04614257812
75.6630525437865 2982.0693359375
75.7631359466222 2985.0888671875
75.8632193494579 2988.10498046875
75.9633027522936 2991.11767578125
76.0633861551293 2994.12670898438
76.163469557965 2997.13232421875
76.2635529608007 3000.13452148438
76.3636363636364 3003.13330078125
76.4637197664721 3006.12890625
76.5638031693078 3009.12109375
76.6638865721435 3012.11010742188
76.7639699749791 3015.095703125
76.8640533778149 3018.078125
76.9641367806505 3021.05737304688
77.0642201834862 3024.03344726562
77.1643035863219 3027.00634765625
77.2643869891576 3029.97631835938
77.3644703919933 3032.94311523438
77.464553794829 3035.90698242188
77.5646371976647 3038.86767578125
77.6647206005004 3041.82543945312
77.7648040033361 3044.7802734375
77.8648874061718 3047.73217773438
77.9649708090075 3050.68115234375
78.0650542118432 3053.62719726562
78.1651376146789 3056.57055664062
78.2652210175146 3059.51098632812
78.3653044203503 3062.44873046875
78.465387823186 3065.38354492188
78.5654712260217 3068.31567382812
78.6655546288574 3071.2451171875
78.7656380316931 3074.171875
78.8657214345288 3077.09594726562
78.9658048373645 3080.017578125
79.0658882402002 3082.9365234375
79.1659716430359 3085.85302734375
79.2660550458716 3088.76684570312
79.3661384487073 3091.67822265625
79.466221851543 3094.58715820312
79.5663052543786 3097.49365234375
79.6663886572143 3100.39770507812
79.76647206005 3103.29931640625
79.8665554628857 3106.19873046875
79.9666388657214 3109.095703125
80.0667222685571 3111.99047851562
80.1668056713928 3114.8828125
80.2668890742285 3117.77294921875
80.3669724770642 3120.66088867188
80.4670558798999 3123.54663085938
80.5671392827356 3126.43017578125
80.6672226855713 3129.3115234375
80.767306088407 3132.19091796875
80.8673894912427 3135.06811523438
80.9674728940784 3137.943359375
81.0675562969141 3140.81640625
81.1676396997498 3143.6875
81.2677231025855 3146.556640625
81.3678065054212 3149.423828125
81.4678899082569 3152.2890625
81.5679733110926 3155.15234375
81.6680567139283 3158.013671875
81.768140116764 3160.87329101562
81.8682235195997 3163.73095703125
81.9683069224354 3166.5869140625
82.0683903252711 3169.44091796875
82.1684737281068 3172.29321289062
82.2685571309425 3175.14379882812
82.3686405337781 3177.99267578125
82.4687239366138 3180.83984375
82.5688073394495 3183.685546875
82.6688907422852 3186.52954101562
82.7689741451209 3189.37182617188
82.8690575479566 3192.21264648438
82.9691409507923 3195.0517578125
83.069224353628 3197.88940429688
83.1693077564637 3200.7255859375
83.2693911592994 3203.56030273438
83.3694745621351 3206.3935546875
83.4695579649708 3209.22534179688
83.5696413678065 3212.0556640625
83.6697247706422 3214.88452148438
83.7698081734779 3217.71215820312
83.8698915763136 3220.53833007812
83.9699749791493 3223.36328125
84.070058381985 3226.18676757812
84.1701417848207 3229.00903320312
84.2702251876564 3231.830078125
84.3703085904921 3234.64990234375
84.4703919933278 3237.46850585938
84.5704753961635 3240.28588867188
84.6705587989992 3243.10205078125
84.7706422018349 3245.9169921875
84.8707256046706 3248.73095703125
84.9708090075063 3251.54370117188
85.070892410342 3254.35522460938
85.1709758131776 3257.16577148438
85.2710592160133 3259.97534179688
85.371142618849 3262.78393554688
85.4712260216847 3265.59130859375
85.5713094245204 3268.39770507812
85.6713928273561 3271.203125
85.7714762301918 3274.0078125
85.8715596330275 3276.8115234375
85.9716430358632 3279.6142578125
86.0717264386989 3282.416015625
86.1718098415346 3285.21704101562
86.2718932443703 3288.01708984375
86.371976647206 3290.81640625
86.4720600500417 3293.61499023438
86.5721434528774 3296.41259765625
86.6722268557131 3299.20947265625
86.7723102585488 3302.00561523438
86.8723936613845 3304.80102539062
86.9724770642202 3307.595703125
87.0725604670559 3310.3896484375
87.1726438698916 3313.18310546875
87.2727272727273 3315.97583007812
87.372810675563 3318.76782226562
87.4728940783987 3321.55932617188
87.5729774812344 3324.35009765625
87.6730608840701 3327.14038085938
87.7731442869058 3329.92993164062
87.8732276897415 3332.71899414062
87.9733110925771 3335.50756835938
88.0733944954128 3338.29565429688
88.1734778982485 3341.08325195312
88.2735613010842 3343.87036132812
88.3736447039199 3346.65698242188
88.4737281067556 3349.44311523438
88.5738115095913 3352.22875976562
88.673894912427 3355.01391601562
88.7739783152627 3357.798828125
88.8740617180984 3360.58325195312
88.9741451209341 3363.3671875
89.0742285237698 3366.15087890625
89.1743119266055 3368.93432617188
89.2743953294412 3371.71728515625
89.3744787322769 3374.5
89.4745621351126 3377.28247070312
89.5746455379483 3380.064453125
89.674728940784 3382.84619140625
89.7748123436197 3385.62768554688
89.8748957464554 3388.40893554688
89.9749791492911 3391.18994140625
90.0750625521268 3393.97094726562
90.1751459549625 3396.75170898438
90.2752293577982 3399.5322265625
90.3753127606339 3402.3125
90.4753961634696 3405.0927734375
90.5754795663053 3407.87280273438
90.675562969141 3410.65283203125
90.7756463719766 3413.4326171875
90.8757297748123 3416.21240234375
90.975813177648 3418.99194335938
91.0758965804837 3421.771484375
91.1759799833194 3424.55102539062
91.2760633861551 3427.33056640625
91.3761467889908 3430.10986328125
91.4762301918265 3432.88916015625
91.5763135946622 3435.66845703125
91.6763969974979 3438.44775390625
91.7764804003336 3441.22705078125
91.8765638031693 3444.00634765625
91.976647206005 3446.78588867188
92.0767306088407 3449.5654296875
92.1768140116764 3452.34497070312
92.2768974145121 3455.12451171875
92.3769808173478 3457.904296875
92.4770642201835 3460.68408203125
92.5771476230192 3463.4638671875
92.6772310258549 3466.24389648438
92.7773144286906 3469.02392578125
92.8773978315263 3471.80419921875
92.977481234362 3474.58471679688
93.0775646371977 3477.365234375
93.1776480400334 3480.14599609375
93.2777314428691 3482.92700195312
93.3778148457048 3485.70825195312
93.4778982485405 3488.48950195312
93.5779816513761 3491.27099609375
93.6780650542118 3494.052734375
93.7781484570475 3496.83471679688
93.8782318598832 3499.61694335938
93.9783152627189 3502.3994140625
94.0783986655546 3505.18212890625
94.1784820683903 3507.96508789062
94.278565471226 3510.74853515625
94.3786488740617 3513.5322265625
94.4787322768974 3516.31616210938
94.5788156797331 3519.10034179688
94.6788990825688 3521.88500976562
94.7789824854045 3524.669921875
94.8790658882402 3527.455078125
94.9791492910759 3530.24072265625
95.0792326939116 3533.02661132812
95.1793160967473 3535.81298828125
95.279399499583 3538.599609375
95.3794829024187 3541.38671875
95.4795663052544 3544.17407226562
95.5796497080901 3546.9619140625
95.6797331109258 3549.75024414062
95.7798165137615 3552.53881835938
95.8798999165972 3555.32788085938
95.9799833194329 3558.11743164062
96.0800667222686 3560.90747070312
96.1801501251043 3563.69799804688
96.28023352794 3566.48876953125
96.3803169307756 3569.28002929688
96.4804003336113 3572.07177734375
96.580483736447 3574.86401367188
96.6805671392827 3577.65673828125
96.7806505421184 3580.44995117188
96.8807339449541 3583.24365234375
96.9808173477898 3586.03784179688
97.0809007506255 3588.83251953125
97.1809841534612 3591.62768554688
97.2810675562969 3594.42358398438
97.3811509591326 3597.21997070312
97.4812343619683 3600.01684570312
97.581317764804 3602.81420898438
97.6814011676397 3605.61206054688
97.7814845704754 3608.41064453125
97.8815679733111 3611.20971679688
97.9816513761468 3614.00927734375
98.0817347789825 3616.8095703125
98.1818181818182 3619.6103515625
98.2819015846539 3622.41186523438
98.3819849874896 3625.2138671875
98.4820683903253 3628.01635742188
98.582151793161 3630.81958007812
98.6822351959967 3633.62329101562
98.7823185988324 3636.427734375
98.8824020016681 3639.23266601562
98.9824854045038 3642.03833007812
99.0825688073395 3644.8447265625
99.1826522101751 3647.65161132812
99.2827356130108 3650.45922851562
99.3828190158465 3653.267578125
99.4829024186822 3656.07641601562
99.5829858215179 3658.88598632812
99.6830692243536 3661.6962890625
99.7831526271893 3664.50708007812
99.883236030025 3667.31860351562
99.9833194328607 3670.130859375
100.083402835696 3672.94384765625
100.183486238532 3675.75732421875
100.283569641368 3678.57153320312
100.383653044204 3681.38647460938
100.483736447039 3684.2021484375
100.583819849875 3687.0185546875
100.683903252711 3689.83569335938
100.783986655546 3692.65356445312
100.884070058382 3695.47216796875
100.984153461218 3698.29150390625
101.084236864053 3701.11157226562
101.184320266889 3703.93237304688
101.284403669725 3706.75390625
101.38448707256 3709.576171875
101.484570475396 3712.39916992188
101.584653878232 3715.22290039062
101.684737281068 3718.04736328125
101.784820683903 3720.87255859375
101.884904086739 3723.69848632812
101.984987489575 3726.52514648438
102.08507089241 3729.3525390625
102.185154295246 3732.1806640625
102.285237698082 3735.00952148438
102.385321100917 3737.83911132812
102.485404503753 3740.66967773438
102.585487906589 3743.5009765625
102.685571309425 3746.3330078125
102.78565471226 3749.16577148438
102.885738115096 3751.99926757812
102.985821517932 3754.83374023438
103.085904920767 3757.6689453125
103.185988323603 3760.5048828125
103.286071726439 3763.34155273438
103.386155129274 3766.17919921875
103.48623853211 3769.017578125
103.586321934946 3771.85668945312
103.686405337781 3774.69653320312
103.786488740617 3777.53735351562
103.886572143453 3780.37890625
103.986655546289 3783.22119140625
104.086738949124 3786.064453125
104.18682235196 3788.90844726562
104.286905754796 3791.75317382812
104.386989157631 3794.59887695312
104.487072560467 3797.4453125
104.587155963303 3800.29248046875
104.687239366138 3803.140625
104.787322768974 3805.98950195312
104.88740617181 3808.83935546875
104.987489574646 3811.68994140625
105.087572977481 3814.54125976562
105.187656380317 3817.3935546875
105.287739783153 3820.24658203125
105.387823185988 3823.1005859375
105.487906588824 3825.95532226562
105.58798999166 3828.81103515625
105.688073394495 3831.66748046875
105.788156797331 3834.52465820312
105.888240200167 3837.3828125
105.988323603002 3840.24169921875
106.088407005838 3843.1015625
106.188490408674 3845.96215820312
106.28857381151 3848.82373046875
106.388657214345 3851.68603515625
106.488740617181 3854.54931640625
106.588824020017 3857.41333007812
106.688907422852 3860.2783203125
106.788990825688 3863.14404296875
106.889074228524 3866.0107421875
106.989157631359 3868.87817382812
107.089241034195 3871.74658203125
107.189324437031 3874.61572265625
107.289407839867 3877.48583984375
107.389491242702 3880.35668945312
107.489574645538 3883.228515625
107.589658048374 3886.10107421875
107.689741451209 3888.974609375
107.789824854045 3891.84887695312
107.889908256881 3894.72412109375
107.989991659716 3897.60009765625
108.090075062552 3900.47680664062
108.190158465388 3903.3544921875
108.290241868224 3906.23291015625
108.390325271059 3909.1123046875
108.490408673895 3911.99243164062
108.590492076731 3914.87353515625
108.690575479566 3917.75537109375
108.790658882402 3920.63818359375
108.890742285238 3923.52172851562
108.990825688073 3926.40625
109.090909090909 3929.29150390625
109.190992493745 3932.177734375
109.29107589658 3935.06469726562
109.391159299416 3937.95263671875
109.491242702252 3940.84130859375
109.591326105088 3943.73095703125
109.691409507923 3946.62133789062
109.791492910759 3949.5126953125
109.891576313595 3952.40478515625
109.99165971643 3955.2978515625
110.091743119266 3958.19165039062
110.191826522102 3961.08642578125
110.291909924937 3963.98193359375
110.391993327773 3966.87841796875
110.492076730609 3969.77563476562
110.592160133445 3972.67358398438
110.69224353628 3975.57250976562
110.792326939116 3978.47216796875
110.892410341952 3981.37280273438
110.992493744787 3984.27416992188
111.092577147623 3987.17651367188
111.192660550459 3990.07958984375
111.292743953294 3992.9833984375
111.39282735613 3995.88818359375
111.492910758966 3998.79370117188
111.592994161801 4001.7001953125
111.693077564637 4004.607421875
111.793160967473 4007.51538085938
111.893244370309 4010.42431640625
111.993327773144 4013.333984375
112.09341117598 4016.24438476562
112.193494578816 4019.15576171875
112.293577981651 4022.06787109375
112.393661384487 4024.98095703125
112.493744787323 4027.89477539062
112.593828190158 4030.80932617188
112.693911592994 4033.724609375
112.79399499583 4036.64086914062
112.894078398666 4039.55786132812
112.994161801501 4042.4755859375
113.094245204337 4045.39428710938
113.194328607173 4048.31372070312
113.294412010008 4051.23388671875
113.394495412844 4054.15478515625
113.49457881568 4057.07666015625
113.594662218515 4059.99926757812
113.694745621351 4062.92260742188
113.794829024187 4065.8466796875
113.894912427023 4068.77172851562
113.994995829858 4071.69750976562
114.095079232694 4074.6240234375
114.19516263553 4077.55126953125
114.295246038365 4080.47924804688
114.395329441201 4083.40795898438
114.495412844037 4086.33764648438
114.595496246872 4089.26806640625
114.695579649708 4092.19921875
114.795663052544 4095.13110351562
114.895746455379 4098.06396484375
114.995829858215 4100.99755859375
115.095913261051 4103.931640625
115.195996663887 4106.86669921875
115.296080066722 4109.80224609375
115.396163469558 4112.73876953125
115.496246872394 4115.67578125
115.596330275229 4118.61376953125
115.696413678065 4121.55224609375
115.796497080901 4124.49169921875
115.896580483736 4127.431640625
115.996663886572 4130.37255859375
116.096747289408 4133.31396484375
116.196830692244 4136.25634765625
116.296914095079 4139.19921875
116.396997497915 4142.14306640625
116.497080900751 4145.08740234375
116.597164303586 4148.0322265625
116.697247706422 4150.97802734375
116.797331109258 4153.92431640625
116.897414512093 4156.87158203125
116.997497914929 4159.8193359375
117.097581317765 4162.76806640625
117.1976647206 4165.71728515625
117.297748123436 4168.6669921875
117.397831526272 4171.61767578125
117.497914929108 4174.56884765625
117.597998331943 4177.52099609375
117.698081734779 4180.4736328125
117.798165137615 4183.4267578125
117.89824854045 4186.380859375
117.998331943286 4189.33544921875
118.098415346122 4192.29052734375
118.198498748957 4195.24658203125
118.298582151793 4198.203125
118.398665554629 4201.16015625
118.498748957465 4204.1181640625
118.5988323603 4207.07666015625
118.698915763136 4210.03564453125
118.798999165972 4212.9951171875
118.899082568807 4215.95556640625
118.999165971643 4218.91650390625
119.099249374479 4221.8779296875
119.199332777314 4224.83984375
119.29941618015 4227.802734375
119.399499582986 4230.76611328125
119.499582985822 4233.72998046875
119.599666388657 4236.6943359375
119.699749791493 4239.65966796875
119.799833194329 4242.62548828125
119.899916597164 4245.591796875
120 4248.55859375
};
\addlegendentry{Agent~1}
\addplot [semithick, orange]
table {%
0 300
0.100083402835696 300
0.200166805671393 300.018371582031
0.300250208507089 300.0546875
0.400333611342786 300.108947753906
0.500417014178482 300.18115234375
0.600500417014179 300.271301269531
0.700583819849875 300.379425048828
0.800667222685571 300.505523681641
0.900750625521268 300.649597167969
1.00083402835696 300.811676025391
1.10091743119266 300.991760253906
1.20100083402836 301.189880371094
1.30108423686405 301.406036376953
1.40116763969975 301.640258789062
1.50125104253545 301.892578125
1.60133444537114 302.163024902344
1.70141784820684 302.451599121094
1.80150125104254 302.758361816406
1.90158465387823 303.083312988281
2.00166805671393 303.426513671875
2.10175145954962 303.787994384766
2.20183486238532 304.167785644531
2.30191826522102 304.56591796875
2.40200166805671 304.982452392578
2.50208507089241 305.417419433594
2.60216847372811 305.870880126953
2.7022518765638 306.342895507812
2.8023352793995 306.83349609375
2.9024186822352 307.342712402344
3.00250208507089 307.870635986328
3.10258548790659 308.417327880859
3.20266889074229 308.982818603516
3.30275229357798 309.567199707031
3.40283569641368 310.170532226562
3.50291909924937 310.792846679688
3.60300250208507 311.434234619141
3.70308590492077 312.094787597656
3.80316930775646 312.774566650391
3.90325271059216 313.4736328125
4.00333611342786 314.192047119141
4.10341951626355 314.929931640625
4.20350291909925 315.687347412109
4.30358632193495 316.46435546875
4.40366972477064 317.261047363281
4.50375312760634 318.077514648438
4.60383653044204 318.913848876953
4.70391993327773 319.770141601562
4.80400333611343 320.646484375
4.90408673894912 321.54296875
5.00417014178482 322.459686279297
5.10425354462052 323.396728515625
5.20433694745621 324.354187011719
5.30442035029191 325.332153320312
5.40450375312761 326.330749511719
5.5045871559633 327.350067138672
5.604670558799 328.390197753906
5.7047539616347 329.451263427734
5.80483736447039 330.533355712891
5.90492076730609 331.636566162109
6.00500417014178 332.761016845703
6.10508757297748 333.906799316406
6.20517097581318 335.074035644531
6.30525437864887 336.262847900391
6.40533778148457 337.473327636719
6.50542118432027 338.705596923828
6.60550458715596 339.959747314453
6.70558798999166 341.235900878906
6.80567139282736 342.5341796875
6.90575479566305 343.854675292969
7.00583819849875 345.197509765625
7.10592160133445 346.562774658203
7.20600500417014 347.950622558594
7.30608840700584 349.361145019531
7.40617180984153 350.794464111328
7.50625521267723 352.250671386719
7.60633861551293 353.729888916016
7.70642201834862 355.232238769531
7.80650542118432 356.7578125
7.90658882402002 358.306732177734
8.00667222685571 359.879119873047
8.10675562969141 361.47509765625
8.20683903252711 363.094757080078
8.3069224353628 364.738189697266
8.4070058381985 366.405517578125
8.5070892410342 368.096862792969
8.60717264386989 369.812316894531
8.70725604670559 371.552001953125
8.80733944954128 373.316009521484
8.90742285237698 375.104431152344
9.00750625521268 376.917388916016
9.10758965804837 378.754974365234
9.20767306088407 380.617279052734
9.30775646371977 382.504425048828
9.40783986655546 384.41650390625
9.50792326939116 386.353607177734
9.60800667222686 388.315826416016
9.70809007506255 390.30322265625
9.80817347789825 392.31591796875
9.90825688073395 394.35400390625
10.0083402835696 396.417572021484
10.1084236864053 398.506683349609
10.208507089241 400.621429443359
10.3085904920767 402.761901855469
10.4086738949124 404.928161621094
10.5087572977481 407.120269775391
10.6088407005838 409.338317871094
10.7089241034195 411.582397460938
10.8090075062552 413.8525390625
10.9090909090909 416.148834228516
11.0091743119266 418.471343994141
11.1092577147623 420.820098876953
11.209341117598 423.195190429688
11.3094245204337 425.596649169922
11.4095079232694 428.024536132812
11.5095913261051 430.478912353516
11.6096747289408 432.959808349609
11.7097581317765 435.46728515625
11.8098415346122 438.001373291016
11.9099249374479 440.562103271484
12.0100083402836 443.149505615234
12.1100917431193 445.763610839844
12.210175145955 448.404449462891
12.3102585487907 451.072052001953
12.4103419516264 453.766418457031
12.5104253544621 456.487579345703
12.6105087572977 459.235565185547
12.7105921601334 462.010375976562
12.8106755629691 464.81201171875
12.9107589658048 467.640472412109
13.0108423686405 470.495788574219
13.1109257714762 473.3779296875
13.2110091743119 476.286895751953
13.3110925771476 479.22265625
13.4111759799833 482.185241699219
13.511259382819 485.174591064453
13.6113427856547 488.190704345703
13.7114261884904 491.233551025391
13.8115095913261 494.303131103516
13.9115929941618 497.399383544922
14.0116763969975 500.522277832031
14.1117597998332 503.671783447266
14.2118432026689 506.847839355469
14.3119266055046 510.050415039062
14.4120100083403 513.279479980469
14.512093411176 516.534912109375
14.6121768140117 519.816711425781
14.7122602168474 523.124816894531
14.8123436196831 526.459167480469
14.9124270225188 529.819702148438
15.0125104253545 533.206298828125
15.1125938281902 536.618896484375
15.2126772310259 540.057495117188
15.3127606338616 543.521911621094
15.4128440366972 547.012145996094
15.5129274395329 550.528015136719
15.6130108423686 554.069519042969
15.7130942452043 557.636535644531
15.81317764804 561.228942871094
15.9132610508757 564.846618652344
16.0133444537114 568.489501953125
16.1134278565471 572.157470703125
16.2135112593828 575.850402832031
16.3135946622185 579.568237304688
16.4136780650542 583.310791015625
16.5137614678899 587.077941894531
16.6138448707256 590.86962890625
16.7139282735613 594.685668945312
16.814011676397 598.525939941406
16.9140950792327 602.390319824219
17.0141784820684 606.278625488281
17.1142618849041 610.190795898438
17.2143452877398 614.126647949219
17.3144286905755 618.085998535156
17.4145120934112 622.068725585938
17.5145954962469 626.07470703125
17.6146788990826 630.103759765625
17.7147623019183 634.15576171875
17.814845704754 638.230529785156
17.9149291075897 642.327880859375
18.0150125104254 646.447692871094
18.1150959132611 650.589782714844
18.2151793160967 654.753967285156
18.3152627189324 658.940063476562
18.4153461217681 663.14794921875
18.5154295246038 667.37744140625
18.6155129274395 671.628295898438
18.7155963302752 675.900390625
18.8156797331109 680.193542480469
18.9157631359466 684.507568359375
19.0158465387823 688.842224121094
19.115929941618 693.197387695312
19.2160133444537 697.572875976562
19.3160967472894 701.968444824219
19.4161801501251 706.383911132812
19.5162635529608 710.819091796875
19.6163469557965 715.273803710938
19.7164303586322 719.747863769531
19.8165137614679 724.241027832031
19.9165971643036 728.753112792969
20.0166805671393 733.283874511719
20.116763969975 737.833190917969
20.2168473728107 742.400817871094
20.3169307756464 746.986511230469
20.4170141784821 751.590087890625
20.5170975813178 756.211364746094
20.6171809841535 760.85009765625
20.7172643869892 765.506103515625
20.8173477898249 770.179138183594
20.9174311926606 774.869018554688
21.0175145954962 779.575561523438
21.1175979983319 784.298461914062
21.2176814011676 789.03759765625
21.3177648040033 793.792663574219
21.417848206839 798.563537597656
21.5179316096747 803.349914550781
21.6180150125104 808.151611328125
21.7180984153461 812.968444824219
21.8181818181818 817.800170898438
21.9182652210175 822.646545410156
22.0183486238532 827.507385253906
22.1184320266889 832.382446289062
22.2185154295246 837.271484375
22.3185988323603 842.17431640625
22.418682235196 847.090759277344
22.5187656380317 852.0205078125
22.6188490408674 856.96337890625
22.7189324437031 861.919189453125
22.8190158465388 866.8876953125
22.9190992493745 871.86865234375
23.0191826522102 876.86181640625
23.1192660550459 881.867004394531
23.2193494578816 886.884033203125
23.3194328607173 891.912658691406
23.419516263553 896.95263671875
23.5195996663887 902.003723144531
23.6196830692244 907.065734863281
23.7197664720601 912.138488769531
23.8198498748957 917.221740722656
23.9199332777314 922.315246582031
24.0200166805671 927.418823242188
24.1201000834028 932.5322265625
24.2201834862385 937.6552734375
24.3202668890742 942.787719726562
24.4203502919099 947.929321289062
24.5204336947456 953.079956054688
24.6205170975813 958.239318847656
24.720600500417 963.4072265625
24.8206839032527 968.58349609375
24.9207673060884 973.767883300781
25.0208507089241 978.960205078125
25.1209341117598 984.160217285156
25.2210175145955 989.367736816406
25.3211009174312 994.582580566406
25.4211843202669 999.804504394531
25.5212677231026 1005.03332519531
25.6213511259383 1010.26879882812
25.721434528774 1015.5107421875
25.8215179316097 1020.75897216797
25.9216013344454 1026.01330566406
26.0216847372811 1031.2734375
26.1217681401168 1036.53930664062
26.2218515429525 1041.81066894531
26.3219349457882 1047.08728027344
26.4220183486239 1052.36901855469
26.5221017514596 1057.65563964844
26.6221851542952 1062.94689941406
26.7222685571309 1068.24267578125
26.8223519599666 1073.54272460938
26.9224353628023 1078.84692382812
27.022518765638 1084.15502929688
27.1226021684737 1089.46691894531
27.2226855713094 1094.78234863281
27.3227689741451 1100.10119628906
27.4228523769808 1105.42321777344
27.5229357798165 1110.74816894531
27.6230191826522 1116.07592773438
27.7231025854879 1121.40637207031
27.8231859883236 1126.7392578125
27.9232693911593 1132.07446289062
28.023352793995 1137.41174316406
28.1234361968307 1142.7509765625
28.2235195996664 1148.09204101562
28.3236030025021 1153.43469238281
28.4236864053378 1158.77880859375
28.5237698081735 1164.12414550781
28.6238532110092 1169.47058105469
28.7239366138449 1174.81799316406
28.8240200166806 1180.16613769531
28.9241034195163 1185.51489257812
29.024186822352 1190.86401367188
29.1242702251877 1196.21350097656
29.2243536280234 1201.56311035156
29.3244370308591 1206.91259765625
29.4245204336947 1212.26196289062
29.5246038365304 1217.61096191406
29.6246872393661 1222.95947265625
29.7247706422018 1228.30737304688
29.8248540450375 1233.65441894531
29.9249374478732 1239.00048828125
30.0250208507089 1244.34558105469
30.1251042535446 1249.68933105469
30.2251876563803 1255.03173828125
30.325271059216 1260.37268066406
30.4253544620517 1265.7119140625
30.5254378648874 1271.04931640625
30.6255212677231 1276.38488769531
30.7256046705588 1281.71838378906
30.8256880733945 1287.04968261719
30.9257714762302 1292.37854003906
31.0258548790659 1297.70495605469
31.1259382819016 1303.02880859375
31.2260216847373 1308.34997558594
31.326105087573 1313.66821289062
31.4261884904087 1318.98352050781
31.5262718932444 1324.29565429688
31.6263552960801 1329.60461425781
31.7264386989158 1334.91015625
31.8265221017515 1340.21228027344
31.9266055045872 1345.51086425781
32.0266889074229 1350.8056640625
32.1267723102586 1356.0966796875
32.2268557130942 1361.3837890625
32.3269391159299 1366.66687011719
32.4270225187656 1371.94580078125
32.5271059216013 1377.22045898438
32.627189324437 1382.49072265625
32.7272727272727 1387.75659179688
32.8273561301084 1393.01782226562
32.9274395329441 1398.2744140625
33.0275229357798 1403.52612304688
33.1276063386155 1408.77294921875
33.2276897414512 1414.01489257812
33.3277731442869 1419.25170898438
33.4278565471226 1424.4833984375
33.5279399499583 1429.70971679688
33.628023352794 1434.9306640625
33.7281067556297 1440.14624023438
33.8281901584654 1445.35620117188
33.9282735613011 1450.560546875
34.0283569641368 1455.75915527344
34.1284403669725 1460.95190429688
34.2285237698082 1466.13879394531
34.3286071726439 1471.31970214844
34.4286905754796 1476.49450683594
34.5287739783153 1481.66320800781
34.628857381151 1486.82568359375
34.7289407839867 1491.98181152344
34.8290241868224 1497.13159179688
34.9291075896581 1502.27490234375
35.0291909924937 1507.41174316406
35.1292743953294 1512.5419921875
35.2293577981651 1517.66552734375
35.3294412010008 1522.78234863281
35.4295246038365 1527.89233398438
35.5296080066722 1532.99536132812
35.6296914095079 1538.09143066406
35.7297748123436 1543.18054199219
35.8298582151793 1548.26257324219
35.929941618015 1553.33740234375
36.0300250208507 1558.40502929688
36.1301084236864 1563.46545410156
36.2301918265221 1568.5185546875
36.3302752293578 1573.56420898438
36.4303586321935 1578.60241699219
36.5304420350292 1583.63317871094
36.6305254378649 1588.65637207031
36.7306088407006 1593.67199707031
36.8306922435363 1598.67993164062
36.930775646372 1603.68017578125
37.0308590492077 1608.67260742188
37.1309424520434 1613.6572265625
37.2310258548791 1618.63403320312
37.3311092577148 1623.60290527344
37.4311926605505 1628.56384277344
37.5312760633862 1633.51684570312
37.6313594662219 1638.46179199219
37.7314428690576 1643.39868164062
37.8315262718932 1648.32739257812
37.9316096747289 1653.24792480469
38.0316930775646 1658.16027832031
38.1317764804003 1663.064453125
38.231859883236 1667.96032714844
38.3319432860717 1672.84790039062
38.4320266889074 1677.72717285156
38.5321100917431 1682.59802246094
38.6321934945788 1687.46044921875
38.7322768974145 1692.314453125
38.8323603002502 1697.16003417969
38.9324437030859 1701.9970703125
39.0325271059216 1706.82568359375
39.1326105087573 1711.64575195312
39.232693911593 1716.45715332031
39.3327773144287 1721.26000976562
39.4328607172644 1726.05419921875
39.5329441201001 1730.83972167969
39.6330275229358 1735.61657714844
39.7331109257715 1740.384765625
39.8331943286072 1745.14428710938
39.9332777314429 1749.89501953125
40.0333611342786 1754.63708496094
40.1334445371143 1759.37036132812
40.23352793995 1764.09484863281
40.3336113427857 1768.810546875
40.4336947456214 1773.51733398438
40.533778148457 1778.21533203125
40.6338615512927 1782.90454101562
40.7339449541284 1787.58483886719
40.8340283569641 1792.25634765625
40.9341117597998 1796.9189453125
41.0341951626355 1801.57263183594
41.1342785654712 1806.21740722656
41.2343619683069 1810.85327148438
41.3344453711426 1815.48022460938
41.4345287739783 1820.09826660156
41.534612176814 1824.70739746094
41.6346955796497 1829.3076171875
41.7347789824854 1833.89892578125
41.8348623853211 1838.48132324219
41.9349457881568 1843.0546875
42.0350291909925 1847.619140625
42.1351125938282 1852.17468261719
42.2351959966639 1856.72131347656
42.3352793994996 1861.25903320312
42.4353628023353 1865.78771972656
42.535446205171 1870.30749511719
42.6355296080067 1874.818359375
42.7356130108424 1879.3203125
42.8356964136781 1883.81335449219
42.9357798165138 1888.29748535156
43.0358632193495 1892.77270507812
43.1359466221852 1897.23901367188
43.2360300250209 1901.69641113281
43.3361134278565 1906.14489746094
43.4361968306922 1910.58447265625
43.5362802335279 1915.01513671875
43.6363636363636 1919.43701171875
43.7364470391993 1923.84997558594
43.836530442035 1928.25415039062
43.9366138448707 1932.6494140625
44.0366972477064 1937.03588867188
44.1367806505421 1941.41357421875
44.2368640533778 1945.78247070312
44.3369474562135 1950.142578125
44.4370308590492 1954.49389648438
44.5371142618849 1958.83642578125
44.6371976647206 1963.17028808594
44.7372810675563 1967.49536132812
44.837364470392 1971.81176757812
44.9374478732277 1976.11950683594
45.0375312760634 1980.41857910156
45.1376146788991 1984.708984375
45.2376980817348 1988.99072265625
45.3377814845705 1993.26391601562
45.4378648874062 1997.52844238281
45.5379482902419 2001.78442382812
45.6380316930776 2006.03186035156
45.7381150959133 2010.27075195312
45.838198498749 2014.50109863281
45.9382819015847 2018.72302246094
46.0383653044204 2022.93640136719
46.138448707256 2027.14135742188
46.2385321100917 2031.337890625
46.3386155129274 2035.52600097656
46.4386989157631 2039.70581054688
46.5387823185988 2043.87731933594
46.6388657214345 2048.04052734375
46.7389491242702 2052.1953125
46.8390325271059 2056.341796875
46.9391159299416 2060.48022460938
47.0391993327773 2064.6103515625
47.139282735613 2068.73217773438
47.2393661384487 2072.84594726562
47.3394495412844 2076.95166015625
47.4395329441201 2081.04907226562
47.5396163469558 2085.13842773438
47.6396997497915 2089.2197265625
47.7397831526272 2093.29321289062
47.8398665554629 2097.35864257812
47.9399499582986 2101.416015625
48.0400333611343 2105.46557617188
48.14011676397 2109.50708007812
48.2402001668057 2113.54077148438
48.3402835696414 2117.56665039062
48.4403669724771 2121.58471679688
48.5404503753128 2125.59497070312
48.6405337781485 2129.59741210938
48.7406171809842 2133.59228515625
48.8407005838199 2137.57934570312
48.9407839866555 2141.55883789062
49.0408673894912 2145.53076171875
49.1409507923269 2149.4951171875
49.2410341951626 2153.45190429688
49.3411175979983 2157.40112304688
49.441201000834 2161.34301757812
49.5412844036697 2165.27734375
49.6413678065054 2169.20434570312
49.7414512093411 2173.1240234375
49.8415346121768 2177.0361328125
49.9416180150125 2180.94116210938
50.0417014178482 2184.8388671875
50.1417848206839 2188.72924804688
50.2418682235196 2192.61254882812
50.3419516263553 2196.48852539062
50.442035029191 2200.357421875
50.5421184320267 2204.21923828125
50.6422018348624 2208.07397460938
50.7422852376981 2211.92163085938
50.8423686405338 2215.76245117188
50.9424520433695 2219.59619140625
51.0425354462052 2223.42309570312
51.1426188490409 2227.2431640625
51.2427022518766 2231.05639648438
51.3427856547123 2234.86279296875
51.442869057548 2238.66235351562
51.5429524603837 2242.45532226562
51.6430358632194 2246.24145507812
51.743119266055 2250.02099609375
51.8432026688907 2253.7939453125
51.9432860717264 2257.56030273438
52.0433694745621 2261.32006835938
52.1434528773978 2265.0732421875
52.2435362802335 2268.82006835938
52.3436196830692 2272.56030273438
52.4437030859049 2276.29418945312
52.5437864887406 2280.02172851562
52.6438698915763 2283.74291992188
52.743953294412 2287.4580078125
52.8440366972477 2291.16674804688
52.9441201000834 2294.86938476562
53.0442035029191 2298.56567382812
53.1442869057548 2302.255859375
53.2443703085905 2305.93994140625
53.3444537114262 2309.61791992188
53.4445371142619 2313.2900390625
53.5446205170976 2316.9560546875
53.6447039199333 2320.6162109375
53.744787322769 2324.2705078125
53.8448707256047 2327.9189453125
53.9449541284404 2331.5615234375
54.0450375312761 2335.1982421875
54.1451209341118 2338.8291015625
54.2452043369475 2342.45434570312
54.3452877397832 2346.07397460938
54.4453711426189 2349.68798828125
54.5454545454545 2353.29638671875
54.6455379482902 2356.89916992188
54.7456213511259 2360.49633789062
54.8457047539616 2364.08813476562
54.9457881567973 2367.67431640625
55.045871559633 2371.25512695312
55.1459549624687 2374.83056640625
55.2460383653044 2378.40063476562
55.3461217681401 2381.96533203125
55.4462051709758 2385.52490234375
55.5462885738115 2389.0791015625
55.6463719766472 2392.62817382812
55.7464553794829 2396.17211914062
55.8465387823186 2399.7109375
55.9466221851543 2403.24462890625
56.04670558799 2406.77319335938
56.1467889908257 2410.29663085938
56.2468723936614 2413.81518554688
56.3469557964971 2417.32885742188
56.4470391993328 2420.83740234375
56.5471226021685 2424.34106445312
56.6472060050042 2427.83984375
56.7472894078399 2431.333984375
56.8473728106756 2434.8232421875
56.9474562135113 2438.30786132812
57.047539616347 2441.78759765625
57.1476230191827 2445.2626953125
57.2477064220184 2448.73315429688
57.347789824854 2452.19897460938
57.4478732276897 2455.66040039062
57.5479566305254 2459.1171875
57.6480400333611 2462.56958007812
57.7481234361968 2466.01733398438
57.8482068390325 2469.46069335938
57.9482902418682 2472.89965820312
58.0483736447039 2476.33422851562
58.1484570475396 2479.76440429688
58.2485404503753 2483.1904296875
58.348623853211 2486.61206054688
58.4487072560467 2490.02954101562
58.5487906588824 2493.44262695312
58.6488740617181 2496.8515625
58.7489574645538 2500.25634765625
58.8490408673895 2503.65698242188
58.9491242702252 2507.0537109375
59.0492076730609 2510.4462890625
59.1492910758966 2513.83471679688
59.2493744787323 2517.21923828125
59.349457881568 2520.59985351562
59.4495412844037 2523.9765625
59.5496246872394 2527.34936523438
59.6497080900751 2530.71826171875
59.7497914929108 2534.08325195312
59.8498748957465 2537.4443359375
59.9499582985822 2540.8017578125
60.0500417014178 2544.15551757812
60.1501251042535 2547.50537109375
60.2502085070892 2550.8515625
60.3502919099249 2554.19409179688
60.4503753127606 2557.53295898438
60.5504587155963 2560.8681640625
60.650542118432 2564.19995117188
60.7506255212677 2567.52807617188
60.8507089241034 2570.85278320312
60.9507923269391 2574.173828125
61.0508757297748 2577.49145507812
61.1509591326105 2580.8056640625
61.2510425354462 2584.11645507812
61.3511259382819 2587.423828125
61.4512093411176 2590.72778320312
61.5512927439533 2594.0283203125
61.651376146789 2597.32568359375
61.7514595496247 2600.61962890625
61.8515429524604 2603.91040039062
61.9516263552961 2607.19799804688
62.0517097581318 2610.48217773438
62.1517931609675 2613.76318359375
62.2518765638032 2617.041015625
62.3519599666389 2620.31567382812
62.4520433694746 2623.58740234375
62.5521267723103 2626.85595703125
62.652210175146 2630.12133789062
62.7522935779817 2633.3837890625
62.8523769808173 2636.64306640625
62.952460383653 2639.8994140625
63.0525437864887 2643.15283203125
63.1526271893244 2646.4033203125
63.2527105921601 2649.65087890625
63.3527939949958 2652.8955078125
63.4528773978315 2656.13720703125
63.5529608006672 2659.3759765625
63.6530442035029 2662.61206054688
63.7531276063386 2665.84521484375
63.8532110091743 2669.07568359375
63.95329441201 2672.30322265625
64.0533778148457 2675.52807617188
64.1534612176814 2678.75024414062
64.2535446205171 2681.96948242188
64.3536280233528 2685.18603515625
64.4537114261885 2688.39990234375
64.5537948290242 2691.61108398438
64.6538782318599 2694.81982421875
64.7539616346956 2698.02587890625
64.8540450375313 2701.22924804688
64.954128440367 2704.43017578125
65.0542118432027 2707.62841796875
65.1542952460384 2710.82421875
65.2543786488741 2714.01733398438
65.3544620517098 2717.2080078125
65.4545454545455 2720.39624023438
65.5546288573811 2723.58203125
65.6547122602169 2726.76538085938
65.7547956630525 2729.9462890625
65.8548790658882 2733.12475585938
65.9549624687239 2736.30078125
66.0550458715596 2739.47436523438
66.1551292743953 2742.6455078125
66.255212677231 2745.814453125
66.3552960800667 2748.98095703125
66.4553794829024 2752.14526367188
66.5554628857381 2755.30712890625
66.6555462885738 2758.466796875
66.7556296914095 2761.62426757812
66.8557130942452 2764.779296875
66.9557964970809 2767.93212890625
67.0558798999166 2771.08276367188
67.1559633027523 2774.23120117188
67.256046705588 2777.37744140625
67.3561301084237 2780.521484375
67.4562135112594 2783.66333007812
67.5562969140951 2786.80322265625
67.6563803169308 2789.94091796875
67.7564637197665 2793.07641601562
67.8565471226022 2796.2099609375
67.9566305254379 2799.34130859375
68.0567139282736 2802.470703125
68.1567973311093 2805.59790039062
68.256880733945 2808.72314453125
68.3569641367806 2811.84619140625
68.4570475396164 2814.96728515625
68.557130942452 2818.08642578125
68.6572143452877 2821.20361328125
68.7572977481234 2824.31884765625
68.8573811509591 2827.43188476562
68.9574645537948 2830.54296875
69.0575479566305 2833.65209960938
69.1576313594662 2836.75952148438
69.2577147623019 2839.86499023438
69.3577981651376 2842.96850585938
69.4578815679733 2846.07006835938
69.557964970809 2849.16967773438
69.6580483736447 2852.267578125
69.7581317764804 2855.36352539062
69.8582151793161 2858.45776367188
69.9582985821518 2861.55004882812
70.0583819849875 2864.640625
70.1584653878232 2867.72924804688
70.2585487906589 2870.81616210938
70.3586321934946 2873.90112304688
70.4587155963303 2876.984375
70.558798999166 2880.06591796875
70.6588824020017 2883.14575195312
70.7589658048374 2886.22387695312
70.8590492076731 2889.30004882812
70.9591326105088 2892.37451171875
71.0592160133445 2895.447265625
71.1592994161801 2898.51831054688
71.2593828190159 2901.58764648438
71.3594662218515 2904.65551757812
71.4595496246872 2907.7216796875
71.5596330275229 2910.7861328125
71.6597164303586 2913.84887695312
71.7597998331943 2916.90991210938
71.85988323603 2919.96948242188
71.9599666388657 2923.02734375
72.0600500417014 2926.08374023438
72.1601334445371 2929.13842773438
72.2602168473728 2932.19140625
72.3603002502085 2935.24291992188
72.4603836530442 2938.29272460938
72.5604670558799 2941.34106445312
72.6605504587156 2944.38793945312
72.7606338615513 2947.43310546875
72.860717264387 2950.47680664062
72.9608006672227 2953.51904296875
73.0608840700584 2956.55981445312
73.1609674728941 2959.59887695312
73.2610508757298 2962.63647460938
73.3611342785655 2965.67260742188
73.4612176814012 2968.70727539062
73.5613010842369 2971.74047851562
73.6613844870726 2974.77221679688
73.7614678899083 2977.80249023438
73.861551292744 2980.83129882812
73.9616346955796 2983.85864257812
74.0617180984154 2986.88452148438
74.161801501251 2989.9091796875
74.2618849040867 2992.93237304688
74.3619683069224 2995.9541015625
74.4620517097581 2998.97436523438
74.5621351125938 3001.99340820312
74.6622185154295 3005.01098632812
74.7623019182652 3008.02734375
74.8623853211009 3011.04223632812
74.9624687239366 3014.0556640625
75.0625521267723 3017.06787109375
75.162635529608 3020.07861328125
75.2627189324437 3023.08813476562
75.3628023352794 3026.09643554688
75.4628857381151 3029.10327148438
75.5629691409508 3032.10888671875
75.6630525437865 3035.11328125
75.7631359466222 3038.1162109375
75.8632193494579 3041.11791992188
75.9633027522936 3044.11840820312
76.0633861551293 3047.11767578125
76.163469557965 3050.11572265625
76.2635529608007 3053.11254882812
76.3636363636364 3056.10815429688
76.4637197664721 3059.1025390625
76.5638031693078 3062.095703125
76.6638865721435 3065.08764648438
76.7639699749791 3068.07836914062
76.8640533778149 3071.06787109375
76.9641367806505 3074.05615234375
77.0642201834862 3077.04321289062
77.1643035863219 3080.02905273438
77.2643869891576 3083.01391601562
77.3644703919933 3085.99755859375
77.464553794829 3088.97998046875
77.5646371976647 3091.96142578125
77.6647206005004 3094.94165039062
77.7648040033361 3097.9208984375
77.8648874061718 3100.89892578125
77.9649708090075 3103.87573242188
78.0650542118432 3106.8515625
78.1651376146789 3109.82641601562
78.2652210175146 3112.80004882812
78.3653044203503 3115.77270507812
78.465387823186 3118.744140625
78.5654712260217 3121.71459960938
78.6655546288574 3124.68408203125
78.7656380316931 3127.65258789062
78.8657214345288 3130.61987304688
78.9658048373645 3133.58618164062
79.0658882402002 3136.55151367188
79.1659716430359 3139.51586914062
79.2660550458716 3142.47924804688
79.3661384487073 3145.44165039062
79.466221851543 3148.40307617188
79.5663052543786 3151.36352539062
79.6663886572143 3154.32299804688
79.76647206005 3157.28149414062
79.8665554628857 3160.23901367188
79.9666388657214 3163.19555664062
80.0667222685571 3166.1513671875
80.1668056713928 3169.10620117188
80.2668890742285 3172.06005859375
80.3669724770642 3175.01293945312
80.4670558798999 3177.96508789062
80.5671392827356 3180.91625976562
80.6672226855713 3183.86669921875
80.767306088407 3186.81616210938
80.8673894912427 3189.7646484375
80.9674728940784 3192.71240234375
81.0675562969141 3195.65942382812
81.1676396997498 3198.60546875
81.2677231025855 3201.55078125
81.3678065054212 3204.4951171875
81.4678899082569 3207.43872070312
81.5679733110926 3210.38159179688
81.6680567139283 3213.32373046875
81.768140116764 3216.26489257812
81.8682235195997 3219.20532226562
81.9683069224354 3222.14501953125
82.0683903252711 3225.083984375
82.1684737281068 3228.02221679688
82.2685571309425 3230.95971679688
82.3686405337781 3233.896484375
82.4687239366138 3236.83251953125
82.5688073394495 3239.76782226562
82.6688907422852 3242.70239257812
82.7689741451209 3245.63623046875
82.8690575479566 3248.5693359375
82.9691409507923 3251.501953125
83.069224353628 3254.43383789062
83.1693077564637 3257.36499023438
83.2693911592994 3260.29541015625
83.3694745621351 3263.22534179688
83.4695579649708 3266.15454101562
83.5696413678065 3269.08325195312
83.6697247706422 3272.01123046875
83.7698081734779 3274.9384765625
83.8698915763136 3277.865234375
83.9699749791493 3280.79150390625
84.070058381985 3283.71704101562
84.1701417848207 3286.64208984375
84.2702251876564 3289.56640625
84.3703085904921 3292.490234375
84.4703919933278 3295.41357421875
84.5704753961635 3298.33642578125
84.6705587989992 3301.25854492188
84.7706422018349 3304.18017578125
84.8707256046706 3307.10131835938
84.9708090075063 3310.02197265625
85.070892410342 3312.94213867188
85.1709758131776 3315.86181640625
85.2710592160133 3318.78100585938
85.371142618849 3321.69970703125
85.4712260216847 3324.61791992188
85.5713094245204 3327.53564453125
85.6713928273561 3330.45288085938
85.7714762301918 3333.36962890625
85.8715596330275 3336.2861328125
85.9716430358632 3339.2021484375
86.0717264386989 3342.11767578125
86.1718098415346 3345.03271484375
86.2718932443703 3347.94750976562
86.371976647206 3350.86181640625
86.4720600500417 3353.77587890625
86.5721434528774 3356.689453125
86.6722268557131 3359.6025390625
86.7723102585488 3362.51538085938
86.8723936613845 3365.427734375
86.9724770642202 3368.33984375
87.0725604670559 3371.25170898438
87.1726438698916 3374.1630859375
87.2727272727273 3377.07421875
87.372810675563 3379.98510742188
87.4728940783987 3382.8955078125
87.5729774812344 3385.8056640625
87.6730608840701 3388.71557617188
87.7731442869058 3391.62524414062
87.8732276897415 3394.53442382812
87.9733110925771 3397.443359375
88.0733944954128 3400.35205078125
88.1734778982485 3403.26049804688
88.2735613010842 3406.16870117188
88.3736447039199 3409.07666015625
88.4737281067556 3411.984375
88.5738115095913 3414.89184570312
88.673894912427 3417.79907226562
88.7739783152627 3420.7060546875
88.8740617180984 3423.61303710938
88.9741451209341 3426.51977539062
89.0742285237698 3429.42626953125
89.1743119266055 3432.33251953125
89.2743953294412 3435.23876953125
89.3744787322769 3438.14477539062
89.4745621351126 3441.05053710938
89.5746455379483 3443.9560546875
89.674728940784 3446.86157226562
89.7748123436197 3449.76684570312
89.8748957464554 3452.67211914062
89.9749791492911 3455.5771484375
90.0750625521268 3458.48217773438
90.1751459549625 3461.38696289062
90.2752293577982 3464.29174804688
90.3753127606339 3467.1962890625
90.4753961634696 3470.10083007812
90.5754795663053 3473.00512695312
90.675562969141 3475.90942382812
90.7756463719766 3478.81372070312
90.8757297748123 3481.7177734375
90.975813177648 3484.62182617188
91.0758965804837 3487.52587890625
91.1759799833194 3490.42993164062
91.2760633861551 3493.33374023438
91.3761467889908 3496.23754882812
91.4762301918265 3499.14135742188
91.5763135946622 3502.04516601562
91.6763969974979 3504.94897460938
91.7764804003336 3507.85278320312
91.8765638031693 3510.75659179688
91.976647206005 3513.66040039062
92.0767306088407 3516.56396484375
92.1768140116764 3519.46752929688
92.2768974145121 3522.37109375
92.3769808173478 3525.27490234375
92.4770642201835 3528.1787109375
92.5771476230192 3531.08251953125
92.6772310258549 3533.986328125
92.7773144286906 3536.89013671875
92.8773978315263 3539.7939453125
92.977481234362 3542.69775390625
93.0775646371977 3545.6015625
93.1776480400334 3548.50561523438
93.2777314428691 3551.40966796875
93.3778148457048 3554.31372070312
93.4778982485405 3557.2177734375
93.5779816513761 3560.12182617188
93.6780650542118 3563.02612304688
93.7781484570475 3565.93041992188
93.8782318598832 3568.83471679688
93.9783152627189 3571.7392578125
94.0783986655546 3574.64379882812
94.1784820683903 3577.54833984375
94.278565471226 3580.453125
94.3786488740617 3583.35791015625
94.4787322768974 3586.26293945312
94.5788156797331 3589.16796875
94.6788990825688 3592.07299804688
94.7789824854045 3594.97827148438
94.8790658882402 3597.88354492188
94.9791492910759 3600.7890625
95.0792326939116 3603.69458007812
95.1793160967473 3606.60034179688
95.279399499583 3609.50610351562
95.3794829024187 3612.412109375
95.4795663052544 3615.31811523438
95.5796497080901 3618.22436523438
95.6797331109258 3621.130859375
95.7798165137615 3624.03735351562
95.8798999165972 3626.94409179688
95.9799833194329 3629.85083007812
96.0800667222686 3632.7578125
96.1801501251043 3635.6650390625
96.28023352794 3638.572265625
96.3803169307756 3641.47973632812
96.4804003336113 3644.38745117188
96.580483736447 3647.29516601562
96.6805671392827 3650.203125
96.7806505421184 3653.111328125
96.8807339449541 3656.01953125
96.9808173477898 3658.92797851562
97.0809007506255 3661.83666992188
97.1809841534612 3664.74536132812
97.2810675562969 3667.654296875
97.3811509591326 3670.5634765625
97.4812343619683 3673.47290039062
97.581317764804 3676.38232421875
97.6814011676397 3679.2919921875
97.7814845704754 3682.20190429688
97.8815679733111 3685.11206054688
97.9816513761468 3688.02221679688
98.0817347789825 3690.9326171875
98.1818181818182 3693.84326171875
98.2819015846539 3696.75415039062
98.3819849874896 3699.66528320312
98.4820683903253 3702.57641601562
98.582151793161 3705.48779296875
98.6822351959967 3708.3994140625
98.7823185988324 3711.31127929688
98.8824020016681 3714.22338867188
98.9824854045038 3717.13549804688
99.0825688073395 3720.0478515625
99.1826522101751 3722.96044921875
99.2827356130108 3725.87329101562
99.3828190158465 3728.78637695312
99.4829024186822 3731.69970703125
99.5829858215179 3734.61303710938
99.6830692243536 3737.52661132812
99.7831526271893 3740.4404296875
99.883236030025 3743.3544921875
99.9833194328607 3746.26879882812
100.083402835696 3749.18334960938
100.183486238532 3752.09790039062
100.283569641368 3755.0126953125
100.383653044204 3757.927734375
100.483736447039 3760.84301757812
100.583819849875 3763.75854492188
100.683903252711 3766.67431640625
100.783986655546 3769.59008789062
100.884070058382 3772.50610351562
100.984153461218 3775.42236328125
101.084236864053 3778.3388671875
101.184320266889 3781.25561523438
101.284403669725 3784.17260742188
101.38448707256 3787.08959960938
101.484570475396 3790.0068359375
101.584653878232 3792.92431640625
101.684737281068 3795.84204101562
101.784820683903 3798.76000976562
101.884904086739 3801.67822265625
101.984987489575 3804.59643554688
102.08507089241 3807.51489257812
102.185154295246 3810.43359375
102.285237698082 3813.3525390625
102.385321100917 3816.27172851562
102.485404503753 3819.19116210938
102.585487906589 3822.11059570312
102.685571309425 3825.0302734375
102.78565471226 3827.9501953125
102.885738115096 3830.87036132812
102.985821517932 3833.79077148438
103.085904920767 3836.71118164062
103.185988323603 3839.6318359375
103.286071726439 3842.552734375
103.386155129274 3845.47387695312
103.48623853211 3848.39526367188
103.586321934946 3851.31665039062
103.686405337781 3854.23828125
103.786488740617 3857.16015625
103.886572143453 3860.08227539062
103.986655546289 3863.00439453125
104.086738949124 3865.9267578125
104.18682235196 3868.84936523438
104.286905754796 3871.77221679688
104.386989157631 3874.69506835938
104.487072560467 3877.6181640625
104.587155963303 3880.54150390625
104.687239366138 3883.46508789062
104.787322768974 3886.388671875
104.88740617181 3889.3125
104.987489574646 3892.23657226562
105.087572977481 3895.16088867188
105.187656380317 3898.08520507812
105.287739783153 3901.009765625
105.387823185988 3903.9345703125
105.487906588824 3906.859375
105.58798999166 3909.78442382812
105.688073394495 3912.70971679688
105.788156797331 3915.63525390625
105.888240200167 3918.56079101562
105.988323603002 3921.48657226562
106.088407005838 3924.41259765625
106.188490408674 3927.33862304688
106.28857381151 3930.26489257812
106.388657214345 3933.19140625
106.488740617181 3936.11791992188
106.588824020017 3939.04467773438
106.688907422852 3941.9716796875
106.788990825688 3944.89868164062
106.889074228524 3947.82592773438
106.989157631359 3950.75317382812
107.089241034195 3953.6806640625
107.189324437031 3956.6083984375
107.289407839867 3959.5361328125
107.389491242702 3962.46411132812
107.489574645538 3965.39233398438
107.589658048374 3968.32055664062
107.689741451209 3971.2490234375
107.789824854045 3974.17749023438
107.889908256881 3977.10620117188
107.989991659716 3980.03515625
108.090075062552 3982.96411132812
108.190158465388 3985.89331054688
108.290241868224 3988.82250976562
108.390325271059 3991.751953125
108.490408673895 3994.681640625
108.590492076731 3997.611328125
108.690575479566 4000.54125976562
108.790658882402 4003.47119140625
108.890742285238 4006.4013671875
108.990825688073 4009.33154296875
109.090909090909 4012.26196289062
109.190992493745 4015.1923828125
109.29107589658 4018.123046875
109.391159299416 4021.05395507812
109.491242702252 4023.98486328125
109.591326105088 4026.916015625
109.691409507923 4029.84716796875
109.791492910759 4032.77856445312
109.891576313595 4035.7099609375
109.99165971643 4038.6416015625
110.091743119266 4041.5732421875
110.191826522102 4044.50512695312
110.291909924937 4047.43701171875
110.391993327773 4050.369140625
110.492076730609 4053.30126953125
110.592160133445 4056.23364257812
110.69224353628 4059.16625976562
110.792326939116 4062.09887695312
110.892410341952 4065.03173828125
110.992493744787 4067.96459960938
111.092577147623 4070.89770507812
111.192660550459 4073.83081054688
111.292743953294 4076.76416015625
111.39282735613 4079.69750976562
111.492910758966 4082.63110351562
111.592994161801 4085.56469726562
111.693077564637 4088.49853515625
111.793160967473 4091.43237304688
111.893244370309 4094.36645507812
111.993327773144 4097.30078125
112.09341117598 4100.23486328125
112.193494578816 4103.16943359375
112.293577981651 4106.10400390625
112.393661384487 4109.03857421875
112.493744787323 4111.97314453125
112.593828190158 4114.908203125
112.693911592994 4117.84326171875
112.79399499583 4120.7783203125
112.894078398666 4123.71337890625
112.994161801501 4126.64892578125
113.094245204337 4129.58447265625
113.194328607173 4132.52001953125
113.294412010008 4135.4560546875
113.394495412844 4138.39208984375
113.49457881568 4141.328125
113.594662218515 4144.26416015625
113.694745621351 4147.20068359375
113.794829024187 4150.13720703125
113.894912427023 4153.07373046875
113.994995829858 4156.01025390625
114.095079232694 4158.947265625
114.19516263553 4161.88427734375
114.295246038365 4164.8212890625
114.395329441201 4167.7587890625
114.495412844037 4170.6962890625
114.595496246872 4173.6337890625
114.695579649708 4176.5712890625
114.795663052544 4179.50927734375
114.895746455379 4182.447265625
114.995829858215 4185.38525390625
115.095913261051 4188.32373046875
115.195996663887 4191.26220703125
115.296080066722 4194.20068359375
115.396163469558 4197.13916015625
115.496246872394 4200.078125
115.596330275229 4203.01708984375
115.696413678065 4205.9560546875
115.796497080901 4208.8955078125
115.896580483736 4211.8349609375
115.996663886572 4214.7744140625
116.096747289408 4217.71435546875
116.196830692244 4220.654296875
116.296914095079 4223.59423828125
116.396997497915 4226.53466796875
116.497080900751 4229.47509765625
116.597164303586 4232.41552734375
116.697247706422 4235.3564453125
116.797331109258 4238.29736328125
116.897414512093 4241.23828125
116.997497914929 4244.1796875
117.097581317765 4247.12109375
117.1976647206 4250.0625
117.297748123436 4253.00439453125
117.397831526272 4255.9462890625
117.497914929108 4258.888671875
117.597998331943 4261.8310546875
117.698081734779 4264.7734375
117.798165137615 4267.71630859375
117.89824854045 4270.6591796875
117.998331943286 4273.60205078125
118.098415346122 4276.54541015625
118.198498748957 4279.48876953125
118.298582151793 4282.4326171875
118.398665554629 4285.37646484375
118.498748957465 4288.3203125
118.5988323603 4291.2646484375
118.698915763136 4294.208984375
118.798999165972 4297.15380859375
118.899082568807 4300.0986328125
118.999165971643 4303.04345703125
119.099249374479 4305.98876953125
119.199332777314 4308.93408203125
119.29941618015 4311.8798828125
119.399499582986 4314.82568359375
119.499582985822 4317.77197265625
119.599666388657 4320.71826171875
119.699749791493 4323.6650390625
119.799833194329 4326.61181640625
119.899916597164 4329.55859375
120 4332.505859375
};
\addlegendentry{Agent~2}
\addplot [semithick, lightgreen]
table {%
0 520
0.100083402835696 520
0.200166805671393 520.024597167969
0.300250208507089 520.073181152344
0.400333611342786 520.145874023438
0.500417014178482 520.242919921875
0.600500417014179 520.364440917969
0.700583819849875 520.510559082031
0.800667222685571 520.681457519531
0.900750625521268 520.877319335938
1.00083402835696 521.098266601562
1.10091743119266 521.344482421875
1.20100083402836 521.616088867188
1.30108423686405 521.913208007812
1.40116763969975 522.236022949219
1.50125104253545 522.584655761719
1.60133444537114 522.959289550781
1.70141784820684 523.359985351562
1.80150125104254 523.786926269531
1.90158465387823 524.240234375
2.00166805671393 524.720092773438
2.10175145954962 525.2265625
2.20183486238532 525.759826660156
2.30191826522102 526.319946289062
2.40200166805671 526.907104492188
2.50208507089241 527.521362304688
2.60216847372811 528.162841796875
2.7022518765638 528.831726074219
2.8023352793995 529.528076171875
2.9024186822352 530.252014160156
3.00250208507089 531.003601074219
3.10258548790659 531.783020019531
3.20266889074229 532.59033203125
3.30275229357798 533.425598144531
3.40283569641368 534.288940429688
3.50291909924937 535.180480957031
3.60300250208507 536.100280761719
3.70308590492077 537.048461914062
3.80316930775646 538.025085449219
3.90325271059216 539.0302734375
4.00333611342786 540.064025878906
4.10341951626355 541.12646484375
4.20350291909925 542.217651367188
4.30358632193495 543.337707519531
4.40366972477064 544.486633300781
4.50375312760634 545.66455078125
4.60383653044204 546.871520996094
4.70391993327773 548.107543945312
4.80400333611343 549.372741699219
4.90408673894912 550.667114257812
5.00417014178482 551.990783691406
5.10425354462052 553.34375
5.20433694745621 554.72607421875
5.30442035029191 556.137756347656
5.40450375312761 557.578857421875
5.5045871559633 559.049438476562
5.604670558799 560.549560546875
5.7047539616347 562.079223632812
5.80483736447039 563.638427734375
5.90492076730609 565.227233886719
6.00500417014178 566.845642089844
6.10508757297748 568.49365234375
6.20517097581318 570.171325683594
6.30525437864887 571.878601074219
6.40533778148457 573.615539550781
6.50542118432027 575.382202148438
6.60550458715596 577.178527832031
6.70558798999166 579.004516601562
6.80567139282736 580.860168457031
6.90575479566305 582.745483398438
7.00583819849875 584.660461425781
7.10592160133445 586.605041503906
7.20600500417014 588.579284667969
7.30608840700584 590.583129882812
7.40617180984153 592.616516113281
7.50625521267723 594.679504394531
7.60633861551293 596.772033691406
7.70642201834862 598.89404296875
7.80650542118432 601.045532226562
7.90658882402002 603.226440429688
8.00667222685571 605.436706542969
8.10675562969141 607.676330566406
8.20683903252711 609.945251464844
8.3069224353628 612.243408203125
8.4070058381985 614.57080078125
8.5070892410342 616.927307128906
8.60717264386989 619.312927246094
8.70725604670559 621.7275390625
8.80733944954128 624.171081542969
8.90742285237698 626.6435546875
9.00750625521268 629.144836425781
9.10758965804837 631.674865722656
9.20767306088407 634.233520507812
9.30775646371977 636.82080078125
9.40783986655546 639.436584472656
9.50792326939116 642.080810546875
9.60800667222686 644.753356933594
9.70809007506255 647.4541015625
9.80817347789825 650.183044433594
9.90825688073395 652.940002441406
10.0083402835696 655.724914550781
10.1084236864053 658.537658691406
10.208507089241 661.378173828125
10.3085904920767 664.246337890625
10.4086738949124 667.142028808594
10.5087572977481 670.065124511719
10.6088407005838 673.015502929688
10.7089241034195 675.993041992188
10.8090075062552 678.997680664062
10.9090909090909 682.029235839844
11.0091743119266 685.087585449219
11.1092577147623 688.172607421875
11.209341117598 691.2841796875
11.3094245204337 694.422180175781
11.4095079232694 697.58642578125
11.5095913261051 700.77685546875
11.6096747289408 703.993286132812
11.7097581317765 707.235534667969
11.8098415346122 710.503540039062
11.9099249374479 713.797119140625
12.0100083402836 717.116088867188
12.1100917431193 720.460327148438
12.210175145955 723.829650878906
12.3102585487907 727.223937988281
12.4103419516264 730.643005371094
12.5104253544621 734.086730957031
12.6105087572977 737.554931640625
12.7105921601334 741.047424316406
12.8106755629691 744.564086914062
12.9107589658048 748.104736328125
13.0108423686405 751.669189453125
13.1109257714762 755.257263183594
13.2110091743119 758.868774414062
13.3110925771476 762.503601074219
13.4111759799833 766.161560058594
13.511259382819 769.842407226562
13.6113427856547 773.546020507812
13.7114261884904 777.272216796875
13.8115095913261 781.020812988281
13.9115929941618 784.791625976562
14.0116763969975 788.584411621094
14.1117597998332 792.399047851562
14.2118432026689 796.2353515625
14.3119266055046 800.093078613281
14.4120100083403 803.972045898438
14.512093411176 807.872131347656
14.6121768140117 811.793090820312
14.7122602168474 815.734680175781
14.8123436196831 819.69677734375
14.9124270225188 823.679138183594
15.0125104253545 827.681579589844
15.1125938281902 831.703918457031
15.2126772310259 835.745971679688
15.3127606338616 839.807495117188
15.4128440366972 843.888305664062
15.5129274395329 847.988220214844
15.6130108423686 852.106994628906
15.7130942452043 856.244445800781
15.81317764804 860.400329589844
15.9132610508757 864.574523925781
16.0133444537114 868.766723632812
16.1134278565471 872.976806640625
16.2135112593828 877.204528808594
16.3135946622185 881.449645996094
16.4136780650542 885.711975097656
16.5137614678899 889.991333007812
16.6138448707256 894.287475585938
16.7139282735613 898.600219726562
16.814011676397 902.929382324219
16.9140950792327 907.274719238281
17.0141784820684 911.635986328125
17.1142618849041 916.013000488281
17.2143452877398 920.405578613281
17.3144286905755 924.8134765625
17.4145120934112 929.236450195312
17.5145954962469 933.67431640625
17.6146788990826 938.126892089844
17.7147623019183 942.593933105469
17.814845704754 947.075256347656
17.9149291075897 951.570617675781
18.0150125104254 956.079772949219
18.1150959132611 960.6025390625
18.2151793160967 965.138732910156
18.3152627189324 969.688110351562
18.4153461217681 974.25048828125
18.5154295246038 978.825622558594
18.6155129274395 983.413330078125
18.7155963302752 988.013366699219
18.8156797331109 992.625549316406
18.9157631359466 997.249694824219
19.0158465387823 1001.88549804688
19.115929941618 1006.53283691406
19.2160133444537 1011.19146728516
19.3160967472894 1015.86120605469
19.4161801501251 1020.54180908203
19.5162635529608 1025.23303222656
19.6163469557965 1029.93469238281
19.7164303586322 1034.64660644531
19.8165137614679 1039.36865234375
19.9165971643036 1044.10046386719
20.0166805671393 1048.84191894531
20.116763969975 1053.5927734375
20.2168473728107 1058.35290527344
20.3169307756464 1063.1220703125
20.4170141784821 1067.90002441406
20.5170975813178 1072.6865234375
20.6171809841535 1077.4814453125
20.7172643869892 1082.28454589844
20.8173477898249 1087.095703125
20.9174311926606 1091.91467285156
21.0175145954962 1096.7412109375
21.1175979983319 1101.57507324219
21.2176814011676 1106.41613769531
21.3177648040033 1111.26428222656
21.417848206839 1116.119140625
21.5179316096747 1120.98071289062
21.6180150125104 1125.8486328125
21.7180984153461 1130.72277832031
21.8181818181818 1135.60302734375
21.9182652210175 1140.48901367188
22.0183486238532 1145.38073730469
22.1184320266889 1150.27783203125
22.2185154295246 1155.18017578125
22.3185988323603 1160.08764648438
22.418682235196 1165
22.5187656380317 1169.91711425781
22.6188490408674 1174.83874511719
22.7189324437031 1179.7646484375
22.8190158465388 1184.69470214844
22.9190992493745 1189.62878417969
23.0191826522102 1194.56665039062
23.1192660550459 1199.50805664062
23.2193494578816 1204.45288085938
23.3194328607173 1209.40100097656
23.419516263553 1214.35217285156
23.5195996663887 1219.30627441406
23.6196830692244 1224.26306152344
23.7197664720601 1229.22241210938
23.8198498748957 1234.18408203125
23.9199332777314 1239.14794921875
24.0200166805671 1244.11389160156
24.1201000834028 1249.08166503906
24.2201834862385 1254.05114746094
24.3202668890742 1259.02209472656
24.4203502919099 1263.99450683594
24.5204336947456 1268.96801757812
24.6205170975813 1273.94262695312
24.720600500417 1278.91809082031
24.8206839032527 1283.89428710938
24.9207673060884 1288.87097167969
25.0208507089241 1293.84802246094
25.1209341117598 1298.82531738281
25.2210175145955 1303.802734375
25.3211009174312 1308.78002929688
25.4211843202669 1313.75708007812
25.5212677231026 1318.73376464844
25.6213511259383 1323.7099609375
25.721434528774 1328.68542480469
25.8215179316097 1333.66003417969
25.9216013344454 1338.63366699219
26.0216847372811 1343.60620117188
26.1217681401168 1348.57739257812
26.2218515429525 1353.54724121094
26.3219349457882 1358.51550292969
26.4220183486239 1363.48205566406
26.5221017514596 1368.44677734375
26.6221851542952 1373.40954589844
26.7222685571309 1378.3701171875
26.8223519599666 1383.32849121094
26.9224353628023 1388.28442382812
27.022518765638 1393.23779296875
27.1226021684737 1398.1884765625
27.2226855713094 1403.13647460938
27.3227689741451 1408.08154296875
27.4228523769808 1413.02355957031
27.5229357798165 1417.96240234375
27.6230191826522 1422.89794921875
27.7231025854879 1427.82995605469
27.8231859883236 1432.75842285156
27.9232693911593 1437.68322753906
28.023352793995 1442.60424804688
28.1234361968307 1447.52136230469
28.2235195996664 1452.43444824219
28.3236030025021 1457.34338378906
28.4236864053378 1462.248046875
28.5237698081735 1467.14831542969
28.6238532110092 1472.04406738281
28.7239366138449 1476.93518066406
28.8240200166806 1481.82165527344
28.9241034195163 1486.70324707031
29.024186822352 1491.57995605469
29.1242702251877 1496.45153808594
29.2243536280234 1501.31799316406
29.3244370308591 1506.17919921875
29.4245204336947 1511.03503417969
29.5246038365304 1515.88537597656
29.6246872393661 1520.73022460938
29.7247706422018 1525.5693359375
29.8248540450375 1530.40270996094
29.9249374478732 1535.23022460938
30.0250208507089 1540.0517578125
30.1251042535446 1544.86730957031
30.2251876563803 1549.67663574219
30.325271059216 1554.47973632812
30.4253544620517 1559.27661132812
30.5254378648874 1564.06701660156
30.6255212677231 1568.85095214844
30.7256046705588 1573.62829589844
30.8256880733945 1578.39892578125
30.9257714762302 1583.16284179688
31.0258548790659 1587.919921875
31.1259382819016 1592.67004394531
31.2260216847373 1597.4130859375
31.326105087573 1602.14904785156
31.4261884904087 1606.8779296875
31.5262718932444 1611.59948730469
31.6263552960801 1616.31372070312
31.7264386989158 1621.02062988281
31.8265221017515 1625.72009277344
31.9266055045872 1630.41198730469
32.0266889074229 1635.09631347656
32.1267723102586 1639.77294921875
32.2268557130942 1644.44177246094
32.3269391159299 1649.10278320312
32.4270225187656 1653.75598144531
32.5271059216013 1658.40124511719
32.627189324437 1663.03845214844
32.7272727272727 1667.66760253906
32.8273561301084 1672.28869628906
32.9274395329441 1676.90148925781
33.0275229357798 1681.50610351562
33.1276063386155 1686.10241699219
33.2276897414512 1690.69030761719
33.3277731442869 1695.26977539062
33.4278565471226 1699.8408203125
33.5279399499583 1704.4033203125
33.628023352794 1708.95727539062
33.7281067556297 1713.50256347656
33.8281901584654 1718.03918457031
33.9282735613011 1722.56713867188
34.0283569641368 1727.08630371094
34.1284403669725 1731.5966796875
34.2285237698082 1736.09814453125
34.3286071726439 1740.59069824219
34.4286905754796 1745.07434082031
34.5287739783153 1749.54895019531
34.628857381151 1754.01452636719
34.7289407839867 1758.47106933594
34.8290241868224 1762.91857910156
34.9291075896581 1767.35693359375
35.0291909924937 1771.7861328125
35.1292743953294 1776.2060546875
35.2293577981651 1780.61669921875
35.3294412010008 1785.01806640625
35.4295246038365 1789.41015625
35.5296080066722 1793.79296875
35.6296914095079 1798.16638183594
35.7297748123436 1802.53039550781
35.8298582151793 1806.88500976562
35.929941618015 1811.23022460938
36.0300250208507 1815.56591796875
36.1301084236864 1819.89208984375
36.2301918265221 1824.20874023438
36.3302752293578 1828.51586914062
36.4303586321935 1832.8134765625
36.5304420350292 1837.1015625
36.6305254378649 1841.38000488281
36.7306088407006 1845.64880371094
36.8306922435363 1849.90795898438
36.930775646372 1854.15759277344
37.0308590492077 1858.3974609375
37.1309424520434 1862.62768554688
37.2310258548791 1866.84826660156
37.3311092577148 1871.05920410156
37.4311926605505 1875.26037597656
37.5312760633862 1879.45190429688
37.6313594662219 1883.63366699219
37.7314428690576 1887.80578613281
37.8315262718932 1891.96813964844
37.9316096747289 1896.12072753906
38.0316930775646 1900.263671875
38.1317764804003 1904.39685058594
38.231859883236 1908.52026367188
38.3319432860717 1912.63391113281
38.4320266889074 1916.73791503906
38.5321100917431 1920.83215332031
38.6321934945788 1924.91662597656
38.7322768974145 1928.99133300781
38.8323603002502 1933.05639648438
38.9324437030859 1937.11169433594
39.0325271059216 1941.15734863281
39.1326105087573 1945.19323730469
39.232693911593 1949.21948242188
39.3327773144287 1953.23596191406
39.4328607172644 1957.24279785156
39.5329441201001 1961.23999023438
39.6330275229358 1965.2275390625
39.7331109257715 1969.20544433594
39.8331943286072 1973.17370605469
39.9332777314429 1977.13232421875
40.0333611342786 1981.08142089844
40.1334445371143 1985.02087402344
40.23352793995 1988.95080566406
40.3336113427857 1992.87109375
40.4336947456214 1996.78186035156
40.533778148457 2000.68310546875
40.6338615512927 2004.57495117188
40.7339449541284 2008.45727539062
40.8340283569641 2012.33020019531
40.9341117597998 2016.19372558594
41.0341951626355 2020.0478515625
41.1342785654712 2023.892578125
41.2343619683069 2027.72790527344
41.3344453711426 2031.55395507812
41.4345287739783 2035.37072753906
41.534612176814 2039.17822265625
41.6346955796497 2042.97644042969
41.7347789824854 2046.76550292969
41.8348623853211 2050.54541015625
41.9349457881568 2054.31616210938
42.0350291909925 2058.07763671875
42.1351125938282 2061.830078125
42.2351959966639 2065.57348632812
42.3352793994996 2069.30786132812
42.4353628023353 2073.033203125
42.535446205171 2076.74975585938
42.6355296080067 2080.45727539062
42.7356130108424 2084.15600585938
42.8356964136781 2087.84594726562
42.9357798165138 2091.52709960938
43.0358632193495 2095.19946289062
43.1359466221852 2098.86303710938
43.2360300250209 2102.51782226562
43.3361134278565 2106.1640625
43.4361968306922 2109.8017578125
43.5362802335279 2113.43090820312
43.6363636363636 2117.05151367188
43.7364470391993 2120.66357421875
43.836530442035 2124.26708984375
43.9366138448707 2127.8623046875
44.0366972477064 2131.44921875
44.1367806505421 2135.02783203125
44.2368640533778 2138.59814453125
44.3369474562135 2142.16015625
44.4370308590492 2145.71411132812
44.5371142618849 2149.26000976562
44.6371976647206 2152.7978515625
44.7372810675563 2156.32763671875
44.837364470392 2159.84936523438
44.9374478732277 2163.36328125
45.0375312760634 2166.86938476562
45.1376146788991 2170.36767578125
45.2376980817348 2173.85815429688
45.3377814845705 2177.3408203125
45.4378648874062 2180.81591796875
45.5379482902419 2184.28344726562
45.6380316930776 2187.74340820312
45.7381150959133 2191.19580078125
45.838198498749 2194.640625
45.9382819015847 2198.078125
46.0383653044204 2201.50830078125
46.138448707256 2204.93115234375
46.2385321100917 2208.34692382812
46.3386155129274 2211.75537109375
46.4386989157631 2215.15673828125
46.5387823185988 2218.55102539062
46.6388657214345 2221.93823242188
46.7389491242702 2225.31860351562
46.8390325271059 2228.69213867188
46.9391159299416 2232.05883789062
47.0391993327773 2235.41870117188
47.139282735613 2238.77197265625
47.2393661384487 2242.11840820312
47.3394495412844 2245.45825195312
47.4395329441201 2248.79150390625
47.5396163469558 2252.11840820312
47.6396997497915 2255.43896484375
47.7397831526272 2258.75317382812
47.8398665554629 2262.06103515625
47.9399499582986 2265.36254882812
48.0400333611343 2268.65795898438
48.14011676397 2271.947265625
48.2402001668057 2275.23046875
48.3402835696414 2278.50756835938
48.4403669724771 2281.77880859375
48.5404503753128 2285.04418945312
48.6405337781485 2288.3037109375
48.7406171809842 2291.5576171875
48.8407005838199 2294.8056640625
48.9407839866555 2298.04809570312
49.0408673894912 2301.28515625
49.1409507923269 2304.5166015625
49.2410341951626 2307.74267578125
49.3411175979983 2310.96337890625
49.441201000834 2314.1787109375
49.5412844036697 2317.38891601562
49.6413678065054 2320.59375
49.7414512093411 2323.79345703125
49.8415346121768 2326.98828125
49.9416180150125 2330.17797851562
50.0417014178482 2333.36279296875
50.1417848206839 2336.54272460938
50.2418682235196 2339.7177734375
50.3419516263553 2342.88818359375
50.442035029191 2346.05395507812
50.5421184320267 2349.21508789062
50.6422018348624 2352.37158203125
50.7422852376981 2355.52368164062
50.8423686405338 2358.67138671875
50.9424520433695 2361.81469726562
51.0425354462052 2364.95361328125
51.1426188490409 2368.08837890625
51.2427022518766 2371.21899414062
51.3427856547123 2374.34545898438
51.442869057548 2377.4677734375
51.5429524603837 2380.58618164062
51.6430358632194 2383.70068359375
51.743119266055 2386.81127929688
51.8432026688907 2389.91821289062
51.9432860717264 2393.02124023438
52.0433694745621 2396.12060546875
52.1434528773978 2399.21630859375
52.2435362802335 2402.30859375
52.3436196830692 2405.3974609375
52.4437030859049 2408.48266601562
52.5437864887406 2411.56469726562
52.6438698915763 2414.64331054688
52.743953294412 2417.71875
52.8440366972477 2420.791015625
52.9441201000834 2423.86010742188
53.0442035029191 2426.92602539062
53.1442869057548 2429.98901367188
53.2443703085905 2433.04907226562
53.3444537114262 2436.10620117188
53.4445371142619 2439.16040039062
53.5446205170976 2442.2119140625
53.6447039199333 2445.2607421875
53.744787322769 2448.30688476562
53.8448707256047 2451.35034179688
53.9449541284404 2454.39135742188
54.0450375312761 2457.42993164062
54.1451209341118 2460.46606445312
54.2452043369475 2463.49975585938
54.3452877397832 2466.53125
54.4453711426189 2469.56030273438
54.5454545454545 2472.58715820312
54.6455379482902 2475.61206054688
54.7456213511259 2478.634765625
54.8457047539616 2481.65551757812
54.9457881567973 2484.67407226562
55.045871559633 2487.69091796875
55.1459549624687 2490.70581054688
55.2460383653044 2493.71875
55.3461217681401 2496.72998046875
55.4462051709758 2499.73950195312
55.5462885738115 2502.74731445312
55.6463719766472 2505.75366210938
55.7464553794829 2508.75830078125
55.8465387823186 2511.76147460938
55.9466221851543 2514.76318359375
56.04670558799 2517.76342773438
56.1467889908257 2520.76220703125
56.2468723936614 2523.759765625
56.3469557964971 2526.75610351562
56.4470391993328 2529.75122070312
56.5471226021685 2532.7451171875
56.6472060050042 2535.73779296875
56.7472894078399 2538.7294921875
56.8473728106756 2541.72021484375
56.9474562135113 2544.70971679688
57.047539616347 2547.69848632812
57.1476230191827 2550.68627929688
57.2477064220184 2553.67309570312
57.347789824854 2556.6591796875
57.4478732276897 2559.64453125
57.5479566305254 2562.62915039062
57.6480400333611 2565.61303710938
57.7481234361968 2568.59619140625
57.8482068390325 2571.57885742188
57.9482902418682 2574.56079101562
58.0483736447039 2577.54223632812
58.1484570475396 2580.52319335938
58.2485404503753 2583.50366210938
58.348623853211 2586.48388671875
58.4487072560467 2589.46362304688
58.5487906588824 2592.44311523438
58.6488740617181 2595.42236328125
58.7489574645538 2598.40112304688
58.8490408673895 2601.3798828125
58.9491242702252 2604.3583984375
59.0492076730609 2607.33666992188
59.1492910758966 2610.31494140625
59.2493744787323 2613.29296875
59.349457881568 2616.27099609375
59.4495412844037 2619.2490234375
59.5496246872394 2622.22705078125
59.6497080900751 2625.205078125
59.7497914929108 2628.18310546875
59.8498748957465 2631.16137695312
59.9499582985822 2634.1396484375
60.0500417014178 2637.1181640625
60.1501251042535 2640.09692382812
60.2502085070892 2643.07568359375
60.3502919099249 2646.0546875
60.4503753127606 2649.03393554688
60.5504587155963 2652.013671875
60.650542118432 2654.99365234375
60.7506255212677 2657.97387695312
60.8507089241034 2660.95458984375
60.9507923269391 2663.935546875
61.0508757297748 2666.9169921875
61.1509591326105 2669.89892578125
61.2510425354462 2672.88134765625
61.3511259382819 2675.8642578125
61.4512093411176 2678.84765625
61.5512927439533 2681.83154296875
61.651376146789 2684.81591796875
61.7514595496247 2687.80078125
61.8515429524604 2690.78637695312
61.9516263552961 2693.7724609375
62.0517097581318 2696.75927734375
62.1517931609675 2699.74658203125
62.2518765638032 2702.73461914062
62.3519599666389 2705.72338867188
62.4520433694746 2708.712890625
62.5521267723103 2711.70288085938
62.652210175146 2714.69360351562
62.7522935779817 2717.68505859375
62.8523769808173 2720.67724609375
62.952460383653 2723.67041015625
63.0525437864887 2726.66430664062
63.1526271893244 2729.65893554688
63.2527105921601 2732.654296875
63.3527939949958 2735.650390625
63.4528773978315 2738.6474609375
63.5529608006672 2741.64526367188
63.6530442035029 2744.64379882812
63.7531276063386 2747.64331054688
63.8532110091743 2750.6435546875
63.95329441201 2753.64477539062
64.0533778148457 2756.64672851562
64.1534612176814 2759.64965820312
64.2535446205171 2762.65356445312
64.3536280233528 2765.658203125
64.4537114261885 2768.66381835938
64.5537948290242 2771.67041015625
64.6538782318599 2774.677734375
64.7539616346956 2777.68603515625
64.8540450375313 2780.6953125
64.954128440367 2783.70532226562
65.0542118432027 2786.71630859375
65.1542952460384 2789.72827148438
65.2543786488741 2792.7412109375
65.3544620517098 2795.7548828125
65.4545454545455 2798.76953125
65.5546288573811 2801.78515625
65.6547122602169 2804.8017578125
65.7547956630525 2807.8193359375
65.8548790658882 2810.83764648438
65.9549624687239 2813.85693359375
66.0550458715596 2816.87719726562
66.1551292743953 2819.8984375
66.255212677231 2822.92041015625
66.3552960800667 2825.943359375
66.4553794829024 2828.96728515625
66.5554628857381 2831.9921875
66.6555462885738 2835.01782226562
66.7556296914095 2838.04443359375
66.8557130942452 2841.07202148438
66.9557964970809 2844.10034179688
67.0558798999166 2847.12963867188
67.1559633027523 2850.15991210938
67.256046705588 2853.19091796875
67.3561301084237 2856.22290039062
67.4562135112594 2859.25561523438
67.5562969140951 2862.28930664062
67.6563803169308 2865.32373046875
67.7564637197665 2868.35913085938
67.8565471226022 2871.39526367188
67.9566305254379 2874.43212890625
68.0567139282736 2877.46997070312
68.1567973311093 2880.50854492188
68.256880733945 2883.5478515625
68.3569641367806 2886.58813476562
68.4570475396164 2889.62915039062
68.557130942452 2892.6708984375
68.6572143452877 2895.71337890625
68.7572977481234 2898.75659179688
68.8573811509591 2901.80053710938
68.9574645537948 2904.84521484375
69.0575479566305 2907.890625
69.1576313594662 2910.93676757812
69.2577147623019 2913.98364257812
69.3577981651376 2917.03125
69.4578815679733 2920.07934570312
69.557964970809 2923.12817382812
69.6580483736447 2926.177734375
69.7581317764804 2929.22778320312
69.8582151793161 2932.27856445312
69.9582985821518 2935.32983398438
70.0583819849875 2938.3818359375
70.1584653878232 2941.43432617188
70.2585487906589 2944.4873046875
70.3586321934946 2947.541015625
70.4587155963303 2950.59521484375
70.558798999166 2953.64990234375
70.6588824020017 2956.705078125
70.7589658048374 2959.7607421875
70.8590492076731 2962.81689453125
70.9591326105088 2965.87353515625
71.0592160133445 2968.9306640625
71.1592994161801 2971.98828125
71.2593828190159 2975.04638671875
71.3594662218515 2978.10473632812
71.4595496246872 2981.16357421875
71.5596330275229 2984.22290039062
71.6597164303586 2987.28247070312
71.7597998331943 2990.34252929688
71.85988323603 2993.40283203125
71.9599666388657 2996.46337890625
72.0600500417014 2999.5244140625
72.1601334445371 3002.58569335938
72.2602168473728 3005.64721679688
72.3603002502085 3008.708984375
72.4603836530442 3011.77099609375
72.5604670558799 3014.83325195312
72.6605504587156 3017.89575195312
72.7606338615513 3020.95849609375
72.860717264387 3024.02124023438
72.9608006672227 3027.08422851562
73.0608840700584 3030.1474609375
73.1609674728941 3033.21069335938
73.2610508757298 3036.27416992188
73.3611342785655 3039.33764648438
73.4612176814012 3042.40112304688
73.5613010842369 3045.46484375
73.6613844870726 3048.52856445312
73.7614678899083 3051.59228515625
73.861551292744 3054.65600585938
73.9616346955796 3057.7197265625
74.0617180984154 3060.78344726562
74.161801501251 3063.84716796875
74.2618849040867 3066.91088867188
74.3619683069224 3069.974609375
74.4620517097581 3073.03833007812
74.5621351125938 3076.10180664062
74.6622185154295 3079.16528320312
74.7623019182652 3082.228515625
74.8623853211009 3085.29174804688
74.9624687239366 3088.35473632812
75.0625521267723 3091.41772460938
75.162635529608 3094.48046875
75.2627189324437 3097.54296875
75.3628023352794 3100.60522460938
75.4628857381151 3103.66723632812
75.5629691409508 3106.72924804688
75.6630525437865 3109.791015625
75.7631359466222 3112.85229492188
75.8632193494579 3115.91333007812
75.9633027522936 3118.97412109375
76.0633861551293 3122.03466796875
76.163469557965 3125.09497070312
76.2635529608007 3128.15478515625
76.3636363636364 3131.21435546875
76.4637197664721 3134.2734375
76.5638031693078 3137.33227539062
76.6638865721435 3140.390625
76.7639699749791 3143.44873046875
76.8640533778149 3146.50634765625
76.9641367806505 3149.5634765625
77.0642201834862 3152.62036132812
77.1643035863219 3155.6767578125
77.2643869891576 3158.73266601562
77.3644703919933 3161.7880859375
77.464553794829 3164.84301757812
77.5646371976647 3167.8974609375
77.6647206005004 3170.95141601562
77.7648040033361 3174.0048828125
77.8648874061718 3177.05786132812
77.9649708090075 3180.11010742188
78.0650542118432 3183.16186523438
78.1651376146789 3186.21313476562
78.2652210175146 3189.263671875
78.3653044203503 3192.31372070312
78.465387823186 3195.36328125
78.5654712260217 3198.412109375
78.6655546288574 3201.46044921875
78.7656380316931 3204.50805664062
78.8657214345288 3207.55493164062
78.9658048373645 3210.60131835938
79.0658882402002 3213.64697265625
79.1659716430359 3216.69189453125
79.2660550458716 3219.736328125
79.3661384487073 3222.78002929688
79.466221851543 3225.82299804688
79.5663052543786 3228.865234375
79.6663886572143 3231.90673828125
79.76647206005 3234.94750976562
79.8665554628857 3237.98779296875
79.9666388657214 3241.02734375
80.0667222685571 3244.06616210938
80.1668056713928 3247.10424804688
80.2668890742285 3250.14135742188
80.3669724770642 3253.177734375
80.4670558798999 3256.21337890625
80.5671392827356 3259.24829101562
80.6672226855713 3262.28247070312
80.767306088407 3265.31591796875
80.8673894912427 3268.3486328125
80.9674728940784 3271.38037109375
81.0675562969141 3274.41137695312
81.1676396997498 3277.44165039062
81.2677231025855 3280.47094726562
81.3678065054212 3283.49951171875
81.4678899082569 3286.52734375
81.5679733110926 3289.55419921875
81.6680567139283 3292.58032226562
81.768140116764 3295.60571289062
81.8682235195997 3298.63012695312
81.9683069224354 3301.65380859375
82.0683903252711 3304.67651367188
82.1684737281068 3307.69848632812
82.2685571309425 3310.7197265625
82.3686405337781 3313.73999023438
82.4687239366138 3316.75952148438
82.5688073394495 3319.77807617188
82.6688907422852 3322.7958984375
82.7689741451209 3325.81274414062
82.8690575479566 3328.82885742188
82.9691409507923 3331.84399414062
83.069224353628 3334.8583984375
83.1693077564637 3337.87182617188
83.2693911592994 3340.88452148438
83.3694745621351 3343.89624023438
83.4695579649708 3346.9072265625
83.5696413678065 3349.91723632812
83.6697247706422 3352.92626953125
83.7698081734779 3355.9345703125
83.8698915763136 3358.94189453125
83.9699749791493 3361.94848632812
84.070058381985 3364.9541015625
84.1701417848207 3367.958984375
84.2702251876564 3370.962890625
84.3703085904921 3373.96606445312
84.4703919933278 3376.96826171875
84.5704753961635 3379.9697265625
84.6705587989992 3382.97021484375
84.7706422018349 3385.96997070312
84.8707256046706 3388.96875
84.9708090075063 3391.966796875
85.070892410342 3394.9638671875
85.1709758131776 3397.96020507812
85.2710592160133 3400.95581054688
85.371142618849 3403.95043945312
85.4712260216847 3406.9443359375
85.5713094245204 3409.93725585938
85.6713928273561 3412.92944335938
85.7714762301918 3415.9208984375
85.8715596330275 3418.91137695312
85.9716430358632 3421.90112304688
86.0717264386989 3424.89013671875
86.1718098415346 3427.87817382812
86.2718932443703 3430.86547851562
86.371976647206 3433.85205078125
86.4720600500417 3436.83764648438
86.5721434528774 3439.82250976562
86.6722268557131 3442.806640625
86.7723102585488 3445.7900390625
86.8723936613845 3448.77270507812
86.9724770642202 3451.75439453125
87.0725604670559 3454.7353515625
87.1726438698916 3457.71557617188
87.2727272727273 3460.69506835938
87.372810675563 3463.673828125
87.4728940783987 3466.65185546875
87.5729774812344 3469.62915039062
87.6730608840701 3472.60571289062
87.7731442869058 3475.58154296875
87.8732276897415 3478.556640625
87.9733110925771 3481.53100585938
88.0733944954128 3484.50463867188
88.1734778982485 3487.47778320312
88.2735613010842 3490.4501953125
88.3736447039199 3493.421875
88.4737281067556 3496.39282226562
88.5738115095913 3499.36303710938
88.673894912427 3502.33276367188
88.7739783152627 3505.3017578125
88.8740617180984 3508.27001953125
88.9741451209341 3511.23779296875
89.0742285237698 3514.20483398438
89.1743119266055 3517.17138671875
89.2743953294412 3520.13720703125
89.3744787322769 3523.1025390625
89.4745621351126 3526.06713867188
89.5746455379483 3529.03125
89.674728940784 3531.99462890625
89.7748123436197 3534.95751953125
89.8748957464554 3537.919921875
89.9749791492911 3540.88159179688
90.0750625521268 3543.8427734375
90.1751459549625 3546.80346679688
90.2752293577982 3549.763671875
90.3753127606339 3552.72338867188
90.4753961634696 3555.68237304688
90.5754795663053 3558.64086914062
90.675562969141 3561.59887695312
90.7756463719766 3564.55639648438
90.8757297748123 3567.51342773438
90.975813177648 3570.46997070312
91.0758965804837 3573.42602539062
91.1759799833194 3576.38159179688
91.2760633861551 3579.3369140625
91.3761467889908 3582.29174804688
91.4762301918265 3585.24609375
91.5763135946622 3588.19995117188
91.6763969974979 3591.15356445312
91.7764804003336 3594.10668945312
91.8765638031693 3597.05932617188
91.976647206005 3600.01171875
92.0767306088407 3602.96362304688
92.1768140116764 3605.91528320312
92.2768974145121 3608.86645507812
92.3769808173478 3611.8173828125
92.4770642201835 3614.76782226562
92.5771476230192 3617.71801757812
92.6772310258549 3620.66796875
92.7773144286906 3623.61743164062
92.8773978315263 3626.56665039062
92.977481234362 3629.515625
93.0775646371977 3632.46435546875
93.1776480400334 3635.41259765625
93.2777314428691 3638.36059570312
93.3778148457048 3641.30834960938
93.4778982485405 3644.255859375
93.5779816513761 3647.203125
93.6780650542118 3650.15014648438
93.7781484570475 3653.09692382812
93.8782318598832 3656.04345703125
93.9783152627189 3658.98974609375
94.0783986655546 3661.93579101562
94.1784820683903 3664.8818359375
94.278565471226 3667.82763671875
94.3786488740617 3670.77319335938
94.4787322768974 3673.71850585938
94.5788156797331 3676.66381835938
94.6788990825688 3679.60888671875
94.7789824854045 3682.55395507812
94.8790658882402 3685.49877929688
94.9791492910759 3688.443359375
95.0792326939116 3691.38793945312
95.1793160967473 3694.33227539062
95.279399499583 3697.27661132812
95.3794829024187 3700.22094726562
95.4795663052544 3703.1650390625
95.5796497080901 3706.10913085938
95.6797331109258 3709.05322265625
95.7798165137615 3711.9970703125
95.8798999165972 3714.94091796875
95.9799833194329 3717.884765625
96.0800667222686 3720.82861328125
96.1801501251043 3723.77221679688
96.28023352794 3726.7158203125
96.3803169307756 3729.65942382812
96.4804003336113 3732.60302734375
96.580483736447 3735.54663085938
96.6805671392827 3738.490234375
96.7806505421184 3741.43383789062
96.8807339449541 3744.37744140625
96.9808173477898 3747.32104492188
97.0809007506255 3750.2646484375
97.1809841534612 3753.20825195312
97.2810675562969 3756.15209960938
97.3811509591326 3759.09594726562
97.4812343619683 3762.03979492188
97.581317764804 3764.98364257812
97.6814011676397 3767.92749023438
97.7814845704754 3770.87158203125
97.8815679733111 3773.81567382812
97.9816513761468 3776.759765625
98.0817347789825 3779.7041015625
98.1818181818182 3782.6484375
98.2819015846539 3785.59301757812
98.3819849874896 3788.53759765625
98.4820683903253 3791.48217773438
98.582151793161 3794.42700195312
98.6822351959967 3797.37182617188
98.7823185988324 3800.31689453125
98.8824020016681 3803.26196289062
98.9824854045038 3806.20727539062
99.0825688073395 3809.15283203125
99.1826522101751 3812.09838867188
99.2827356130108 3815.04418945312
99.3828190158465 3817.98999023438
99.4829024186822 3820.93603515625
99.5829858215179 3823.88232421875
99.6830692243536 3826.82861328125
99.7831526271893 3829.77514648438
99.883236030025 3832.72192382812
99.9833194328607 3835.6689453125
100.083402835696 3838.61596679688
100.183486238532 3841.56323242188
100.283569641368 3844.5107421875
100.383653044204 3847.45849609375
100.483736447039 3850.40625
100.583819849875 3853.35424804688
100.683903252711 3856.30249023438
100.783986655546 3859.2509765625
100.884070058382 3862.19970703125
100.984153461218 3865.14868164062
101.084236864053 3868.09790039062
101.184320266889 3871.04736328125
101.284403669725 3873.99682617188
101.38448707256 3876.94653320312
101.484570475396 3879.896484375
101.584653878232 3882.8466796875
101.684737281068 3885.79711914062
101.784820683903 3888.74780273438
101.884904086739 3891.69873046875
101.984987489575 3894.64990234375
102.08507089241 3897.60131835938
102.185154295246 3900.55297851562
102.285237698082 3903.5048828125
102.385321100917 3906.45703125
102.485404503753 3909.40942382812
102.585487906589 3912.36206054688
102.685571309425 3915.31494140625
102.78565471226 3918.26806640625
102.885738115096 3921.22143554688
102.985821517932 3924.17504882812
103.085904920767 3927.12890625
103.185988323603 3930.0830078125
103.286071726439 3933.03759765625
103.386155129274 3935.99243164062
103.48623853211 3938.94750976562
103.586321934946 3941.90283203125
103.686405337781 3944.8583984375
103.786488740617 3947.81420898438
103.886572143453 3950.77026367188
103.986655546289 3953.7265625
104.086738949124 3956.68310546875
104.18682235196 3959.63989257812
104.286905754796 3962.59692382812
104.386989157631 3965.55419921875
104.487072560467 3968.51171875
104.587155963303 3971.46948242188
104.687239366138 3974.427734375
104.787322768974 3977.38623046875
104.88740617181 3980.34497070312
104.987489574646 3983.30395507812
105.087572977481 3986.26318359375
105.187656380317 3989.22265625
105.287739783153 3992.18237304688
105.387823185988 3995.14233398438
105.487906588824 3998.1025390625
105.58798999166 4001.06298828125
105.688073394495 4004.02368164062
105.788156797331 4006.98461914062
105.888240200167 4009.94580078125
105.988323603002 4012.9072265625
106.088407005838 4015.86889648438
106.188490408674 4018.83081054688
106.28857381151 4021.79296875
106.388657214345 4024.75537109375
106.488740617181 4027.71801757812
106.588824020017 4030.68090820312
106.688907422852 4033.64404296875
106.788990825688 4036.607421875
106.889074228524 4039.57104492188
106.989157631359 4042.53491210938
107.089241034195 4045.4990234375
107.189324437031 4048.46337890625
107.289407839867 4051.42797851562
107.389491242702 4054.39282226562
107.489574645538 4057.35791015625
107.589658048374 4060.3232421875
107.689741451209 4063.28881835938
107.789824854045 4066.25439453125
107.889908256881 4069.22021484375
107.989991659716 4072.18627929688
108.090075062552 4075.15258789062
108.190158465388 4078.119140625
108.290241868224 4081.0859375
108.390325271059 4084.05297851562
108.490408673895 4087.02001953125
108.590492076731 4089.9873046875
108.690575479566 4092.95483398438
108.790658882402 4095.92260742188
108.890742285238 4098.890625
108.990825688073 4101.85888671875
109.090909090909 4104.8271484375
109.190992493745 4107.79541015625
109.29107589658 4110.76416015625
109.391159299416 4113.73291015625
109.491242702252 4116.70166015625
109.591326105088 4119.6708984375
109.691409507923 4122.64013671875
109.791492910759 4125.609375
109.891576313595 4128.5791015625
109.99165971643 4131.548828125
110.091743119266 4134.5185546875
110.191826522102 4137.48876953125
110.291909924937 4140.458984375
110.391993327773 4143.42919921875
110.492076730609 4146.39990234375
110.592160133445 4149.37060546875
110.69224353628 4152.34130859375
110.792326939116 4155.31201171875
110.892410341952 4158.283203125
110.992493744787 4161.25439453125
111.092577147623 4164.2255859375
111.192660550459 4167.197265625
111.292743953294 4170.1689453125
111.39282735613 4173.140625
111.492910758966 4176.1123046875
111.592994161801 4179.083984375
111.693077564637 4182.05615234375
111.793160967473 4185.0283203125
111.893244370309 4188.00048828125
111.993327773144 4190.97265625
112.09341117598 4193.9453125
112.193494578816 4196.91796875
112.293577981651 4199.890625
112.393661384487 4202.86328125
112.493744787323 4205.8359375
112.593828190158 4208.80859375
112.693911592994 4211.78173828125
112.79399499583 4214.7548828125
112.894078398666 4217.72802734375
112.994161801501 4220.701171875
113.094245204337 4223.67431640625
113.194328607173 4226.6474609375
113.294412010008 4229.62060546875
113.394495412844 4232.59375
113.49457881568 4235.5673828125
113.594662218515 4238.541015625
113.694745621351 4241.5146484375
113.794829024187 4244.48828125
113.894912427023 4247.4619140625
113.994995829858 4250.435546875
114.095079232694 4253.4091796875
114.19516263553 4256.3828125
114.295246038365 4259.3564453125
114.395329441201 4262.330078125
114.495412844037 4265.3037109375
114.595496246872 4268.27734375
114.695579649708 4271.25146484375
114.795663052544 4274.2255859375
114.895746455379 4277.19970703125
114.995829858215 4280.173828125
115.095913261051 4283.14794921875
115.195996663887 4286.1220703125
115.296080066722 4289.09619140625
115.396163469558 4292.0703125
115.496246872394 4295.04443359375
115.596330275229 4298.0185546875
115.696413678065 4300.99267578125
115.796497080901 4303.966796875
115.896580483736 4306.94091796875
115.996663886572 4309.9150390625
116.096747289408 4312.88916015625
116.196830692244 4315.86328125
116.296914095079 4318.83740234375
116.396997497915 4321.8115234375
116.497080900751 4324.78564453125
116.597164303586 4327.759765625
116.697247706422 4330.73388671875
116.797331109258 4333.7080078125
116.897414512093 4336.681640625
116.997497914929 4339.6552734375
117.097581317765 4342.62890625
117.1976647206 4345.6025390625
117.297748123436 4348.576171875
117.397831526272 4351.5498046875
117.497914929108 4354.5234375
117.597998331943 4357.4970703125
117.698081734779 4360.470703125
117.798165137615 4363.4443359375
117.89824854045 4366.41796875
117.998331943286 4369.3916015625
118.098415346122 4372.365234375
118.198498748957 4375.3388671875
118.298582151793 4378.3125
118.398665554629 4381.2861328125
118.498748957465 4384.259765625
118.5988323603 4387.23291015625
118.698915763136 4390.2060546875
118.798999165972 4393.17919921875
118.899082568807 4396.15234375
118.999165971643 4399.12548828125
119.099249374479 4402.0986328125
119.199332777314 4405.07177734375
119.29941618015 4408.044921875
119.399499582986 4411.01806640625
119.499582985822 4413.9912109375
119.599666388657 4416.96435546875
119.699749791493 4419.9375
119.799833194329 4422.91064453125
119.899916597164 4425.88330078125
120 4428.85595703125
};
\addlegendentry{Agent~3}
\addplot [semithick, aaltoRed]
table {%
0 700
0.100083402835696 700
0.200166805671393 700.040710449219
0.300250208507089 700.122131347656
0.400333611342786 700.244689941406
0.500417014178482 700.408813476562
0.600500417014179 700.614929199219
0.700583819849875 700.863464355469
0.800667222685571 701.154846191406
0.900750625521268 701.489501953125
1.00083402835696 701.867797851562
1.10091743119266 702.290100097656
1.20100083402836 702.756713867188
1.30108423686405 703.26806640625
1.40116763969975 703.824462890625
1.50125104253545 704.426208496094
1.60133444537114 705.073669433594
1.70141784820684 705.76708984375
1.80150125104254 706.506713867188
1.90158465387823 707.292907714844
2.00166805671393 708.125854492188
2.10175145954962 709.005798339844
2.20183486238532 709.932983398438
2.30191826522102 710.907592773438
2.40200166805671 711.929870605469
2.50208507089241 712.999938964844
2.60216847372811 714.118041992188
2.7022518765638 715.284301757812
2.8023352793995 716.498840332031
2.9024186822352 717.761779785156
3.00250208507089 719.0732421875
3.10258548790659 720.433349609375
3.20266889074229 721.842163085938
3.30275229357798 723.299743652344
3.40283569641368 724.806091308594
3.50291909924937 726.361328125
3.60300250208507 727.965454101562
3.70308590492077 729.618469238281
3.80316930775646 731.320373535156
3.90325271059216 733.071105957031
4.00333611342786 734.870666503906
4.10341951626355 736.718994140625
4.20350291909925 738.616088867188
4.30358632193495 740.561828613281
4.40366972477064 742.556091308594
4.50375312760634 744.598815917969
4.60383653044204 746.689880371094
4.70391993327773 748.8291015625
4.80400333611343 751.016357421875
4.90408673894912 753.251525878906
5.00417014178482 755.534423828125
5.10425354462052 757.864868164062
5.20433694745621 760.242614746094
5.30442035029191 762.66748046875
5.40450375312761 765.139282226562
5.5045871559633 767.65771484375
5.604670558799 770.222595214844
5.7047539616347 772.833618164062
5.80483736447039 775.490539550781
5.90492076730609 778.193054199219
6.00500417014178 780.940856933594
6.10508757297748 783.733703613281
6.20517097581318 786.571228027344
6.30525437864887 789.453125
6.40533778148457 792.379028320312
6.50542118432027 795.3486328125
6.60550458715596 798.361511230469
6.70558798999166 801.417358398438
6.80567139282736 804.515808105469
6.90575479566305 807.656433105469
7.00583819849875 810.838806152344
7.10592160133445 814.062622070312
7.20600500417014 817.327392578125
7.30608840700584 820.632690429688
7.40617180984153 823.978149414062
7.50625521267723 827.36328125
7.60633861551293 830.787658691406
7.70642201834862 834.250854492188
7.80650542118432 837.752380371094
7.90658882402002 841.291809082031
8.00667222685571 844.86865234375
8.10675562969141 848.482421875
8.20683903252711 852.132629394531
8.3069224353628 855.818786621094
8.4070058381985 859.540405273438
8.5070892410342 863.296997070312
8.60717264386989 867.088073730469
8.70725604670559 870.9130859375
8.80733944954128 874.771545410156
8.90742285237698 878.662963867188
9.00750625521268 882.586791992188
9.10758965804837 886.542541503906
9.20767306088407 890.529602050781
9.30775646371977 894.547546386719
9.40783986655546 898.595764160156
9.50792326939116 902.673767089844
9.60800667222686 906.781005859375
9.70809007506255 910.916931152344
9.80817347789825 915.0810546875
9.90825688073395 919.272766113281
10.0083402835696 923.491577148438
10.1084236864053 927.736938476562
10.208507089241 932.00830078125
10.3085904920767 936.305053710938
10.4086738949124 940.626708984375
10.5087572977481 944.972717285156
10.6088407005838 949.342590332031
10.7089241034195 953.735717773438
10.8090075062552 958.151550292969
10.9090909090909 962.589538574219
11.0091743119266 967.049194335938
11.1092577147623 971.529907226562
11.209341117598 976.031188964844
11.3094245204337 980.552490234375
11.4095079232694 985.09326171875
11.5095913261051 989.653015136719
11.6096747289408 994.231140136719
11.7097581317765 998.8271484375
11.8098415346122 1003.44049072266
11.9099249374479 1008.07067871094
12.0100083402836 1012.71716308594
12.1100917431193 1017.37939453125
12.210175145955 1022.05688476562
12.3102585487907 1026.74914550781
12.4103419516264 1031.45556640625
12.5104253544621 1036.17565917969
12.6105087572977 1040.90905761719
12.7105921601334 1045.65515136719
12.8106755629691 1050.41345214844
12.9107589658048 1055.18347167969
13.0108423686405 1059.96459960938
13.1109257714762 1064.75646972656
13.2110091743119 1069.55859375
13.3110925771476 1074.37048339844
13.4111759799833 1079.19165039062
13.511259382819 1084.02160644531
13.6113427856547 1088.85998535156
13.7114261884904 1093.70617675781
13.8115095913261 1098.55981445312
13.9115929941618 1103.42041015625
14.0116763969975 1108.28759765625
14.1117597998332 1113.16088867188
14.2118432026689 1118.03979492188
14.3119266055046 1122.923828125
14.4120100083403 1127.81262207031
14.512093411176 1132.70581054688
14.6121768140117 1137.60290527344
14.7122602168474 1142.50354003906
14.8123436196831 1147.4072265625
14.9124270225188 1152.31359863281
15.0125104253545 1157.22229003906
15.1125938281902 1162.13293457031
15.2126772310259 1167.04504394531
15.3127606338616 1171.95825195312
15.4128440366972 1176.87219238281
15.5129274395329 1181.78649902344
15.6130108423686 1186.70080566406
15.7130942452043 1191.61474609375
15.81317764804 1196.52795410156
15.9132610508757 1201.44018554688
16.0133444537114 1206.35095214844
16.1134278565471 1211.26000976562
16.2135112593828 1216.16687011719
16.3135946622185 1221.0712890625
16.4136780650542 1225.97302246094
16.5137614678899 1230.87170410156
16.6138448707256 1235.76696777344
16.7139282735613 1240.65844726562
16.814011676397 1245.54602050781
16.9140950792327 1250.42919921875
17.0141784820684 1255.30786132812
17.1142618849041 1260.18151855469
17.2143452877398 1265.05004882812
17.3144286905755 1269.9130859375
17.4145120934112 1274.77038574219
17.5145954962469 1279.62170410156
17.6146788990826 1284.466796875
17.7147623019183 1289.30541992188
17.814845704754 1294.13720703125
17.9149291075897 1298.96203613281
18.0150125104254 1303.77954101562
18.1150959132611 1308.58959960938
18.2151793160967 1313.39196777344
18.3152627189324 1318.18640136719
18.4153461217681 1322.97265625
18.5154295246038 1327.75048828125
18.6155129274395 1332.51965332031
18.7155963302752 1337.28002929688
18.8156797331109 1342.03149414062
18.9157631359466 1346.77368164062
19.0158465387823 1351.50646972656
19.115929941618 1356.22973632812
19.2160133444537 1360.94323730469
19.3160967472894 1365.64672851562
19.4161801501251 1370.34008789062
19.5162635529608 1375.02319335938
19.6163469557965 1379.69592285156
19.7164303586322 1384.35803222656
19.8165137614679 1389.00939941406
19.9165971643036 1393.64978027344
20.0166805671393 1398.27917480469
20.116763969975 1402.89733886719
20.2168473728107 1407.50427246094
20.3169307756464 1412.09973144531
20.4170141784821 1416.68359375
20.5170975813178 1421.25573730469
20.6171809841535 1425.81604003906
20.7172643869892 1430.36437988281
20.8173477898249 1434.90075683594
20.9174311926606 1439.42492675781
21.0175145954962 1443.93688964844
21.1175979983319 1448.4365234375
21.2176814011676 1452.92370605469
21.3177648040033 1457.39831542969
21.417848206839 1461.8603515625
21.5179316096747 1466.30969238281
21.6180150125104 1470.74621582031
21.7180984153461 1475.169921875
21.8181818181818 1479.58068847656
21.9182652210175 1483.978515625
22.0183486238532 1488.36328125
22.1184320266889 1492.73498535156
22.2185154295246 1497.09350585938
22.3185988323603 1501.43884277344
22.418682235196 1505.77087402344
22.5187656380317 1510.08959960938
22.6188490408674 1514.39501953125
22.7189324437031 1518.68713378906
22.8190158465388 1522.9658203125
22.9190992493745 1527.23107910156
23.0191826522102 1531.48291015625
23.1192660550459 1535.72119140625
23.2193494578816 1539.94592285156
23.3194328607173 1544.1572265625
23.419516263553 1548.35498046875
23.5195996663887 1552.53918457031
23.6196830692244 1556.70983886719
23.7197664720601 1560.86694335938
23.8198498748957 1565.01049804688
23.9199332777314 1569.14050292969
24.0200166805671 1573.25695800781
24.1201000834028 1577.35986328125
24.2201834862385 1581.44921875
24.3202668890742 1585.52514648438
24.4203502919099 1589.58752441406
24.5204336947456 1593.63647460938
24.6205170975813 1597.67199707031
24.720600500417 1601.69409179688
24.8206839032527 1605.70275878906
24.9207673060884 1609.69799804688
25.0208507089241 1613.67993164062
25.1209341117598 1617.64855957031
25.2210175145955 1621.60388183594
25.3211009174312 1625.54602050781
25.4211843202669 1629.47497558594
25.5212677231026 1633.39074707031
25.6213511259383 1637.29345703125
25.721434528774 1641.18310546875
25.8215179316097 1645.05981445312
25.9216013344454 1648.92358398438
26.0216847372811 1652.7744140625
26.1217681401168 1656.61242675781
26.2218515429525 1660.43774414062
26.3219349457882 1664.25036621094
26.4220183486239 1668.05029296875
26.5221017514596 1671.83764648438
26.6221851542952 1675.61254882812
26.7222685571309 1679.375
26.8223519599666 1683.12512207031
26.9224353628023 1686.86291503906
27.022518765638 1690.58850097656
27.1226021684737 1694.30200195312
27.2226855713094 1698.00341796875
27.3227689741451 1701.69287109375
27.4228523769808 1705.37036132812
27.5229357798165 1709.0361328125
27.6230191826522 1712.69018554688
27.7231025854879 1716.33264160156
27.8231859883236 1719.96350097656
27.9232693911593 1723.58288574219
28.023352793995 1727.19091796875
28.1234361968307 1730.78771972656
28.2235195996664 1734.37329101562
28.3236030025021 1737.94787597656
28.4236864053378 1741.51147460938
28.5237698081735 1745.06408691406
28.6238532110092 1748.60595703125
28.7239366138449 1752.13720703125
28.8240200166806 1755.65783691406
28.9241034195163 1759.16796875
29.024186822352 1762.66772460938
29.1242702251877 1766.1572265625
29.2243536280234 1769.63659667969
29.3244370308591 1773.10595703125
29.4245204336947 1776.56530761719
29.5246038365304 1780.01489257812
29.6246872393661 1783.45471191406
29.7247706422018 1786.88488769531
29.8248540450375 1790.3056640625
29.9249374478732 1793.71704101562
30.0250208507089 1797.119140625
30.1251042535446 1800.51208496094
30.2251876563803 1803.89599609375
30.325271059216 1807.27087402344
30.4253544620517 1810.63696289062
30.5254378648874 1813.99438476562
30.6255212677231 1817.34326171875
30.7256046705588 1820.68359375
30.8256880733945 1824.015625
30.9257714762302 1827.33947753906
31.0258548790659 1830.65515136719
31.1259382819016 1833.962890625
31.2260216847373 1837.26281738281
31.326105087573 1840.55493164062
31.4261884904087 1843.83947753906
31.5262718932444 1847.11645507812
31.6263552960801 1850.38610839844
31.7264386989158 1853.6484375
31.8265221017515 1856.90368652344
31.9266055045872 1860.15185546875
32.0266889074229 1863.39318847656
32.1267723102586 1866.62780761719
32.2268557130942 1869.85571289062
32.3269391159299 1873.0771484375
32.4270225187656 1876.29211425781
32.5271059216013 1879.50085449219
32.627189324437 1882.70336914062
32.7272727272727 1885.89990234375
32.8273561301084 1889.09045410156
32.9274395329441 1892.27526855469
33.0275229357798 1895.45434570312
33.1276063386155 1898.6279296875
33.2276897414512 1901.79614257812
33.3277731442869 1904.958984375
33.4278565471226 1908.11669921875
33.5279399499583 1911.26928710938
33.628023352794 1914.4169921875
33.7281067556297 1917.55981445312
33.8281901584654 1920.69787597656
33.9282735613011 1923.83142089844
34.0283569641368 1926.96044921875
34.1284403669725 1930.08520507812
34.2285237698082 1933.20568847656
34.3286071726439 1936.32202148438
34.4286905754796 1939.43444824219
34.5287739783153 1942.54296875
34.628857381151 1945.64770507812
34.7289407839867 1948.74877929688
34.8290241868224 1951.84631347656
34.9291075896581 1954.9404296875
35.0291909924937 1958.03125
35.1292743953294 1961.11889648438
35.2293577981651 1964.20336914062
35.3294412010008 1967.28491210938
35.4295246038365 1970.36364746094
35.5296080066722 1973.43957519531
35.6296914095079 1976.51281738281
35.7297748123436 1979.58361816406
35.8298582151793 1982.65197753906
35.929941618015 1985.71801757812
36.0300250208507 1988.78173828125
36.1301084236864 1991.84338378906
36.2301918265221 1994.90307617188
36.3302752293578 1997.96081542969
36.4303586321935 2001.01672363281
36.5304420350292 2004.07092285156
36.6305254378649 2007.12353515625
36.7306088407006 2010.17468261719
36.8306922435363 2013.22436523438
36.930775646372 2016.27270507812
37.0308590492077 2019.31982421875
37.1309424520434 2022.36584472656
37.2310258548791 2025.41088867188
37.3311092577148 2028.45495605469
37.4311926605505 2031.49816894531
37.5312760633862 2034.54064941406
37.6313594662219 2037.58239746094
37.7314428690576 2040.62365722656
37.8315262718932 2043.66442871094
37.9316096747289 2046.70471191406
38.0316930775646 2049.74462890625
38.1317764804003 2052.78442382812
38.231859883236 2055.82397460938
38.3319432860717 2058.86352539062
38.4320266889074 2061.90307617188
38.5321100917431 2064.94262695312
38.6321934945788 2067.982421875
38.7322768974145 2071.0224609375
38.8323603002502 2074.06274414062
38.9324437030859 2077.103515625
39.0325271059216 2080.14453125
39.1326105087573 2083.18627929688
39.232693911593 2086.228515625
39.3327773144287 2089.271484375
39.4328607172644 2092.31518554688
39.5329441201001 2095.35961914062
39.6330275229358 2098.40478515625
39.7331109257715 2101.45092773438
39.8331943286072 2104.498046875
39.9332777314429 2107.54614257812
40.0333611342786 2110.59545898438
40.1334445371143 2113.64575195312
40.23352793995 2116.697265625
40.3336113427857 2119.75
40.4336947456214 2122.80419921875
40.533778148457 2125.85961914062
40.6338615512927 2128.91650390625
40.7339449541284 2131.97485351562
40.8340283569641 2135.03466796875
40.9341117597998 2138.09619140625
41.0341951626355 2141.1591796875
41.1342785654712 2144.22387695312
41.2343619683069 2147.29028320312
41.3344453711426 2150.3583984375
41.4345287739783 2153.42822265625
41.534612176814 2156.49975585938
41.6346955796497 2159.5732421875
41.7347789824854 2162.6484375
41.8348623853211 2165.7255859375
41.9349457881568 2168.8046875
42.0350291909925 2171.8857421875
42.1351125938282 2174.96875
42.2351959966639 2178.0537109375
42.3352793994996 2181.14086914062
42.4353628023353 2184.22998046875
42.535446205171 2187.3212890625
42.6355296080067 2190.41455078125
42.7356130108424 2193.51000976562
42.8356964136781 2196.60766601562
42.9357798165138 2199.70751953125
43.0358632193495 2202.8095703125
43.1359466221852 2205.91381835938
43.2360300250209 2209.02026367188
43.3361134278565 2212.12890625
43.4361968306922 2215.23974609375
43.5362802335279 2218.35278320312
43.6363636363636 2221.46826171875
43.7364470391993 2224.5859375
43.836530442035 2227.70581054688
43.9366138448707 2230.828125
44.0366972477064 2233.95263671875
44.1367806505421 2237.07934570312
44.2368640533778 2240.20849609375
44.3369474562135 2243.33984375
44.4370308590492 2246.47338867188
44.5371142618849 2249.609375
44.6371976647206 2252.74755859375
44.7372810675563 2255.88793945312
44.837364470392 2259.03076171875
44.9374478732277 2262.17578125
45.0375312760634 2265.32299804688
45.1376146788991 2268.47241210938
45.2376980817348 2271.6240234375
45.3377814845705 2274.77783203125
45.4378648874062 2277.93408203125
45.5379482902419 2281.09252929688
45.6380316930776 2284.2529296875
45.7381150959133 2287.41552734375
45.838198498749 2290.58032226562
45.9382819015847 2293.74731445312
46.0383653044204 2296.91650390625
46.138448707256 2300.08764648438
46.2385321100917 2303.26098632812
46.3386155129274 2306.43627929688
46.4386989157631 2309.61352539062
46.5387823185988 2312.79296875
46.6388657214345 2315.97436523438
46.7389491242702 2319.15771484375
46.8390325271059 2322.34301757812
46.9391159299416 2325.5302734375
47.0391993327773 2328.71923828125
47.139282735613 2331.91015625
47.2393661384487 2335.10278320312
47.3394495412844 2338.29736328125
47.4395329441201 2341.49365234375
47.5396163469558 2344.69165039062
47.6396997497915 2347.89135742188
47.7397831526272 2351.0927734375
47.8398665554629 2354.29565429688
47.9399499582986 2357.50024414062
48.0400333611343 2360.70629882812
48.14011676397 2363.9140625
48.2402001668057 2367.12329101562
48.3402835696414 2370.333984375
48.4403669724771 2373.54614257812
48.5404503753128 2376.75952148438
48.6405337781485 2379.97436523438
48.7406171809842 2383.1904296875
48.8407005838199 2386.40771484375
48.9407839866555 2389.62622070312
49.0408673894912 2392.84594726562
49.1409507923269 2396.06689453125
49.2410341951626 2399.2890625
49.3411175979983 2402.51220703125
49.441201000834 2405.736328125
49.5412844036697 2408.96142578125
49.6413678065054 2412.1875
49.7414512093411 2415.41455078125
49.8415346121768 2418.64233398438
49.9416180150125 2421.87084960938
50.0417014178482 2425.10034179688
50.1417848206839 2428.33056640625
50.2418682235196 2431.56127929688
50.3419516263553 2434.79272460938
50.442035029191 2438.02465820312
50.5421184320267 2441.25732421875
50.6422018348624 2444.49047851562
50.7422852376981 2447.72387695312
50.8423686405338 2450.95776367188
50.9424520433695 2454.19213867188
51.0425354462052 2457.4267578125
51.1426188490409 2460.66162109375
51.2427022518766 2463.89672851562
51.3427856547123 2467.13208007812
51.442869057548 2470.36743164062
51.5429524603837 2473.60278320312
51.6430358632194 2476.83837890625
51.743119266055 2480.07397460938
51.8432026688907 2483.30932617188
51.9432860717264 2486.54467773438
52.0433694745621 2489.77978515625
52.1434528773978 2493.01489257812
52.2435362802335 2496.24975585938
52.3436196830692 2499.48413085938
52.4437030859049 2502.71826171875
52.5437864887406 2505.95190429688
52.6438698915763 2509.18530273438
52.743953294412 2512.41821289062
52.8440366972477 2515.65063476562
52.9441201000834 2518.88232421875
53.0442035029191 2522.11352539062
53.1442869057548 2525.34399414062
53.2443703085905 2528.57373046875
53.3444537114262 2531.802734375
53.4445371142619 2535.03100585938
53.5446205170976 2538.25854492188
53.6447039199333 2541.48510742188
53.744787322769 2544.71069335938
53.8448707256047 2547.935546875
53.9449541284404 2551.1591796875
54.0450375312761 2554.3818359375
54.1451209341118 2557.603515625
54.2452043369475 2560.82397460938
54.3452877397832 2564.04321289062
54.4453711426189 2567.26123046875
54.5454545454545 2570.47802734375
54.6455379482902 2573.69360351562
54.7456213511259 2576.90795898438
54.8457047539616 2580.12084960938
54.9457881567973 2583.33227539062
55.045871559633 2586.54223632812
55.1459549624687 2589.75073242188
55.2460383653044 2592.95776367188
55.3461217681401 2596.16333007812
55.4462051709758 2599.3671875
55.5462885738115 2602.5693359375
55.6463719766472 2605.76977539062
55.7464553794829 2608.96850585938
55.8465387823186 2612.16552734375
55.9466221851543 2615.36083984375
56.04670558799 2618.55444335938
56.1467889908257 2621.74609375
56.2468723936614 2624.93579101562
56.3469557964971 2628.12377929688
56.4470391993328 2631.30981445312
56.5471226021685 2634.49389648438
56.6472060050042 2637.67578125
56.7472894078399 2640.85571289062
56.8473728106756 2644.03369140625
56.9474562135113 2647.20947265625
57.047539616347 2650.38305664062
57.1476230191827 2653.5546875
57.2477064220184 2656.72412109375
57.347789824854 2659.89135742188
57.4478732276897 2663.05639648438
57.5479566305254 2666.21899414062
57.6480400333611 2669.37939453125
57.7481234361968 2672.53759765625
57.8482068390325 2675.693359375
57.9482902418682 2678.84692382812
58.0483736447039 2681.998046875
58.1484570475396 2685.14672851562
58.2485404503753 2688.29296875
58.348623853211 2691.43676757812
58.4487072560467 2694.578125
58.5487906588824 2697.71704101562
58.6488740617181 2700.853515625
58.7489574645538 2703.98754882812
58.8490408673895 2707.11889648438
58.9491242702252 2710.24780273438
59.0492076730609 2713.37426757812
59.1492910758966 2716.498046875
59.2493744787323 2719.61938476562
59.349457881568 2722.73803710938
59.4495412844037 2725.85400390625
59.5496246872394 2728.96752929688
59.6497080900751 2732.07836914062
59.7497914929108 2735.1865234375
59.8498748957465 2738.2919921875
59.9499582985822 2741.39477539062
60.0500417014178 2744.49487304688
60.1501251042535 2747.59228515625
60.2502085070892 2750.68701171875
60.3502919099249 2753.77905273438
60.4503753127606 2756.86840820312
60.5504587155963 2759.955078125
60.650542118432 2763.0390625
60.7506255212677 2766.12036132812
60.8507089241034 2769.19897460938
60.9507923269391 2772.27490234375
61.0508757297748 2775.34814453125
61.1509591326105 2778.41845703125
61.2510425354462 2781.48608398438
61.3511259382819 2784.55102539062
61.4512093411176 2787.61328125
61.5512927439533 2790.6728515625
61.651376146789 2793.72973632812
61.7514595496247 2796.78393554688
61.8515429524604 2799.83520507812
61.9516263552961 2802.8837890625
62.0517097581318 2805.9296875
62.1517931609675 2808.97290039062
62.2518765638032 2812.01342773438
62.3519599666389 2815.05126953125
62.4520433694746 2818.08642578125
62.5521267723103 2821.11889648438
62.652210175146 2824.14868164062
62.7522935779817 2827.17578125
62.8523769808173 2830.20043945312
62.952460383653 2833.22241210938
63.0525437864887 2836.24169921875
63.1526271893244 2839.25830078125
63.2527105921601 2842.2724609375
63.3527939949958 2845.28393554688
63.4528773978315 2848.29296875
63.5529608006672 2851.29931640625
63.6530442035029 2854.30322265625
63.7531276063386 2857.30444335938
63.8532110091743 2860.30322265625
63.95329441201 2863.29956054688
64.0533778148457 2866.29321289062
64.1534612176814 2869.28442382812
64.2535446205171 2872.27319335938
64.3536280233528 2875.25952148438
64.4537114261885 2878.24340820312
64.5537948290242 2881.22509765625
64.6538782318599 2884.20434570312
64.7539616346956 2887.18115234375
64.8540450375313 2890.15576171875
64.954128440367 2893.1279296875
65.0542118432027 2896.09790039062
65.1542952460384 2899.06567382812
65.2543786488741 2902.03100585938
65.3544620517098 2904.994140625
65.4545454545455 2907.955078125
65.5546288573811 2910.91381835938
65.6547122602169 2913.87036132812
65.7547956630525 2916.82495117188
65.8548790658882 2919.77734375
65.9549624687239 2922.72778320312
66.0550458715596 2925.67602539062
66.1551292743953 2928.62231445312
66.255212677231 2931.56665039062
66.3552960800667 2934.50903320312
66.4553794829024 2937.44946289062
66.5554628857381 2940.38793945312
66.6555462885738 2943.32446289062
66.7556296914095 2946.25903320312
66.8557130942452 2949.19189453125
66.9557964970809 2952.12280273438
67.0558798999166 2955.05200195312
67.1559633027523 2957.9794921875
67.256046705588 2960.9052734375
67.3561301084237 2963.82934570312
67.4562135112594 2966.75170898438
67.5562969140951 2969.67260742188
67.6563803169308 2972.591796875
67.7564637197665 2975.50952148438
67.8565471226022 2978.42553710938
67.9566305254379 2981.34008789062
68.0567139282736 2984.25317382812
68.1567973311093 2987.16479492188
68.256880733945 2990.0751953125
68.3569641367806 2992.98413085938
68.4570475396164 2995.89184570312
68.557130942452 2998.79809570312
68.6572143452877 3001.703125
68.7572977481234 3004.60693359375
68.8573811509591 3007.50952148438
68.9574645537948 3010.41088867188
69.0575479566305 3013.31103515625
69.1576313594662 3016.21020507812
69.2577147623019 3019.1083984375
69.3577981651376 3022.00537109375
69.4578815679733 3024.9013671875
69.557964970809 3027.79638671875
69.6580483736447 3030.6904296875
69.7581317764804 3033.58374023438
69.8582151793161 3036.47607421875
69.9582985821518 3039.36767578125
70.0583819849875 3042.25854492188
70.1584653878232 3045.1484375
70.2585487906589 3048.03759765625
70.3586321934946 3050.92626953125
70.4587155963303 3053.81420898438
70.558798999166 3056.70141601562
70.6588824020017 3059.58813476562
70.7589658048374 3062.47436523438
70.8590492076731 3065.35986328125
70.9591326105088 3068.24487304688
71.0592160133445 3071.12963867188
71.1592994161801 3074.01391601562
71.2593828190159 3076.89770507812
71.3594662218515 3079.78125
71.4595496246872 3082.66455078125
71.5596330275229 3085.54736328125
71.6597164303586 3088.42993164062
71.7597998331943 3091.3125
71.85988323603 3094.19482421875
71.9599666388657 3097.07690429688
72.0600500417014 3099.958984375
72.1601334445371 3102.8408203125
72.2602168473728 3105.72265625
72.3603002502085 3108.6044921875
72.4603836530442 3111.486328125
72.5604670558799 3114.3681640625
72.6605504587156 3117.25024414062
72.7606338615513 3120.13232421875
72.860717264387 3123.0146484375
72.9608006672227 3125.89697265625
73.0608840700584 3128.77954101562
73.1609674728941 3131.66235351562
73.2610508757298 3134.54541015625
73.3611342785655 3137.42895507812
73.4612176814012 3140.31274414062
73.5613010842369 3143.19702148438
73.6613844870726 3146.08154296875
73.7614678899083 3148.96655273438
73.861551292744 3151.85205078125
73.9616346955796 3154.73803710938
74.0617180984154 3157.62451171875
74.161801501251 3160.51147460938
74.2618849040867 3163.39892578125
74.3619683069224 3166.287109375
74.4620517097581 3169.17578125
74.5621351125938 3172.06518554688
74.6622185154295 3174.95532226562
74.7623019182652 3177.84619140625
74.8623853211009 3180.73779296875
74.9624687239366 3183.63012695312
75.0625521267723 3186.52319335938
75.162635529608 3189.4169921875
75.2627189324437 3192.31176757812
75.3628023352794 3195.20727539062
75.4628857381151 3198.10375976562
75.5629691409508 3201.0009765625
75.6630525437865 3203.89916992188
75.7631359466222 3206.79833984375
75.8632193494579 3209.69848632812
75.9633027522936 3212.599609375
76.0633861551293 3215.50170898438
76.163469557965 3218.40502929688
76.2635529608007 3221.30932617188
76.3636363636364 3224.21459960938
76.4637197664721 3227.12109375
76.5638031693078 3230.02880859375
76.6638865721435 3232.9375
76.7639699749791 3235.84741210938
76.8640533778149 3238.75854492188
76.9641367806505 3241.6708984375
77.0642201834862 3244.58447265625
77.1643035863219 3247.49926757812
77.2643869891576 3250.41528320312
77.3644703919933 3253.33251953125
77.464553794829 3256.2509765625
77.5646371976647 3259.1708984375
77.6647206005004 3262.09204101562
77.7648040033361 3265.0146484375
77.8648874061718 3267.9384765625
77.9649708090075 3270.86376953125
78.0650542118432 3273.79028320312
78.1651376146789 3276.71826171875
78.2652210175146 3279.64770507812
78.3653044203503 3282.57836914062
78.465387823186 3285.51049804688
78.5654712260217 3288.44409179688
78.6655546288574 3291.37915039062
78.7656380316931 3294.31567382812
78.8657214345288 3297.25366210938
78.9658048373645 3300.19311523438
79.0658882402002 3303.13403320312
79.1659716430359 3306.07641601562
79.2660550458716 3309.02026367188
79.3661384487073 3311.9658203125
79.466221851543 3314.91284179688
79.5663052543786 3317.861328125
79.6663886572143 3320.81127929688
79.76647206005 3323.76293945312
79.8665554628857 3326.71606445312
79.9666388657214 3329.67065429688
80.0667222685571 3332.62670898438
80.1668056713928 3335.58447265625
80.2668890742285 3338.54370117188
80.3669724770642 3341.50463867188
80.4670558798999 3344.46704101562
80.5671392827356 3347.43090820312
80.6672226855713 3350.396484375
80.767306088407 3353.36352539062
80.8673894912427 3356.33227539062
80.9674728940784 3359.30249023438
81.0675562969141 3362.27416992188
81.1676396997498 3365.24755859375
81.2677231025855 3368.22241210938
81.3678065054212 3371.19897460938
81.4678899082569 3374.17700195312
81.5679733110926 3377.15649414062
81.6680567139283 3380.1376953125
81.768140116764 3383.12036132812
81.8682235195997 3386.10473632812
81.9683069224354 3389.09057617188
82.0683903252711 3392.07788085938
82.1684737281068 3395.06665039062
82.2685571309425 3398.05712890625
82.3686405337781 3401.04907226562
82.4687239366138 3404.04248046875
82.5688073394495 3407.03735351562
82.6688907422852 3410.03393554688
82.7689741451209 3413.03198242188
82.8690575479566 3416.03149414062
82.9691409507923 3419.03247070312
83.069224353628 3422.03491210938
83.1693077564637 3425.03881835938
83.2693911592994 3428.04418945312
83.3694745621351 3431.05102539062
83.4695579649708 3434.05932617188
83.5696413678065 3437.06909179688
83.6697247706422 3440.08032226562
83.7698081734779 3443.0927734375
83.8698915763136 3446.10668945312
83.9699749791493 3449.1220703125
84.070058381985 3452.138671875
84.1701417848207 3455.15673828125
84.2702251876564 3458.17626953125
84.3703085904921 3461.19702148438
84.4703919933278 3464.21899414062
84.5704753961635 3467.24243164062
84.6705587989992 3470.26708984375
84.7706422018349 3473.29296875
84.8707256046706 3476.3203125
84.9708090075063 3479.34887695312
85.070892410342 3482.37866210938
85.1709758131776 3485.40966796875
85.2710592160133 3488.44189453125
85.371142618849 3491.47534179688
85.4712260216847 3494.51000976562
85.5713094245204 3497.54565429688
85.6713928273561 3500.58251953125
85.7714762301918 3503.62060546875
85.8715596330275 3506.65966796875
85.9716430358632 3509.69995117188
86.0717264386989 3512.7412109375
86.1718098415346 3515.78369140625
86.2718932443703 3518.8271484375
86.371976647206 3521.87158203125
86.4720600500417 3524.9169921875
86.5721434528774 3527.96337890625
86.6722268557131 3531.0107421875
86.7723102585488 3534.05908203125
86.8723936613845 3537.1083984375
86.9724770642202 3540.15869140625
87.0725604670559 3543.2099609375
87.1726438698916 3546.26196289062
87.2727272727273 3549.31494140625
87.372810675563 3552.36865234375
87.4728940783987 3555.42309570312
87.5729774812344 3558.478515625
87.6730608840701 3561.53466796875
87.7731442869058 3564.59155273438
87.8732276897415 3567.64916992188
87.9733110925771 3570.70751953125
88.0733944954128 3573.7666015625
88.1734778982485 3576.82641601562
88.2735613010842 3579.88696289062
88.3736447039199 3582.94799804688
88.4737281067556 3586.009765625
88.5738115095913 3589.07202148438
88.673894912427 3592.13500976562
88.7739783152627 3595.19848632812
88.8740617180984 3598.26245117188
88.9741451209341 3601.32690429688
89.0742285237698 3604.39184570312
89.1743119266055 3607.45727539062
89.2743953294412 3610.52319335938
89.3744787322769 3613.58959960938
89.4745621351126 3616.65625
89.5746455379483 3619.72338867188
89.674728940784 3622.791015625
89.7748123436197 3625.85888671875
89.8748957464554 3628.92700195312
89.9749791492911 3631.99560546875
90.0750625521268 3635.064453125
90.1751459549625 3638.13354492188
90.2752293577982 3641.20288085938
90.3753127606339 3644.2724609375
90.4753961634696 3647.34228515625
90.5754795663053 3650.412109375
90.675562969141 3653.48217773438
90.7756463719766 3656.55249023438
90.8757297748123 3659.62280273438
90.975813177648 3662.693359375
91.0758965804837 3665.76391601562
91.1759799833194 3668.83447265625
91.2760633861551 3671.90502929688
91.3761467889908 3674.9755859375
91.4762301918265 3678.04614257812
91.5763135946622 3681.11669921875
91.6763969974979 3684.18725585938
91.7764804003336 3687.2578125
91.8765638031693 3690.328125
91.976647206005 3693.3984375
92.0767306088407 3696.46875
92.1768140116764 3699.53881835938
92.2768974145121 3702.60864257812
92.3769808173478 3705.67846679688
92.4770642201835 3708.748046875
92.5771476230192 3711.8173828125
92.6772310258549 3714.88647460938
92.7773144286906 3717.95532226562
92.8773978315263 3721.02392578125
92.977481234362 3724.09228515625
93.0775646371977 3727.16015625
93.1776480400334 3730.22778320312
93.2777314428691 3733.294921875
93.3778148457048 3736.36181640625
93.4778982485405 3739.42822265625
93.5779816513761 3742.49438476562
93.6780650542118 3745.56005859375
93.7781484570475 3748.62524414062
93.8782318598832 3751.68994140625
93.9783152627189 3754.75439453125
94.0783986655546 3757.818359375
94.1784820683903 3760.8818359375
94.278565471226 3763.94458007812
94.3786488740617 3767.0068359375
94.4787322768974 3770.06860351562
94.5788156797331 3773.1298828125
94.6788990825688 3776.1904296875
94.7789824854045 3779.25048828125
94.8790658882402 3782.31005859375
94.9791492910759 3785.36889648438
95.0792326939116 3788.42700195312
95.1793160967473 3791.48461914062
95.279399499583 3794.54150390625
95.3794829024187 3797.59765625
95.4795663052544 3800.65307617188
95.5796497080901 3803.7080078125
95.6797331109258 3806.76220703125
95.7798165137615 3809.81567382812
95.8798999165972 3812.86840820312
95.9799833194329 3815.92041015625
96.0800667222686 3818.97143554688
96.1801501251043 3822.02172851562
96.28023352794 3825.0712890625
96.3803169307756 3828.1201171875
96.4804003336113 3831.16796875
96.580483736447 3834.21508789062
96.6805671392827 3837.26147460938
96.7806505421184 3840.30688476562
96.8807339449541 3843.3515625
96.9808173477898 3846.39526367188
97.0809007506255 3849.43823242188
97.1809841534612 3852.48022460938
97.2810675562969 3855.52124023438
97.3811509591326 3858.5615234375
97.4812343619683 3861.60083007812
97.581317764804 3864.63916015625
97.6814011676397 3867.6767578125
97.7814845704754 3870.71337890625
97.8815679733111 3873.7490234375
97.9816513761468 3876.78369140625
98.0817347789825 3879.8173828125
98.1818181818182 3882.85009765625
98.2819015846539 3885.8818359375
98.3819849874896 3888.91284179688
98.4820683903253 3891.94287109375
98.582151793161 3894.97192382812
98.6822351959967 3898
98.7823185988324 3901.02709960938
98.8824020016681 3904.05297851562
98.9824854045038 3907.07788085938
99.0825688073395 3910.10180664062
99.1826522101751 3913.12475585938
99.2827356130108 3916.14672851562
99.3828190158465 3919.16772460938
99.4829024186822 3922.18774414062
99.5829858215179 3925.20678710938
99.6830692243536 3928.224609375
99.7831526271893 3931.24145507812
99.883236030025 3934.25732421875
99.9833194328607 3937.27221679688
100.083402835696 3940.2861328125
100.183486238532 3943.29907226562
100.283569641368 3946.31079101562
100.383653044204 3949.32153320312
100.483736447039 3952.33129882812
100.583819849875 3955.34008789062
100.683903252711 3958.34790039062
100.783986655546 3961.3544921875
100.884070058382 3964.36010742188
100.984153461218 3967.36474609375
101.084236864053 3970.36840820312
101.184320266889 3973.37109375
101.284403669725 3976.37255859375
101.38448707256 3979.373046875
101.484570475396 3982.37255859375
101.584653878232 3985.37109375
101.684737281068 3988.36865234375
101.784820683903 3991.365234375
101.884904086739 3994.36083984375
101.984987489575 3997.35546875
102.08507089241 4000.34887695312
102.185154295246 4003.34130859375
102.285237698082 4006.33276367188
102.385321100917 4009.3232421875
102.485404503753 4012.31274414062
102.585487906589 4015.30126953125
102.685571309425 4018.28881835938
102.78565471226 4021.275390625
102.885738115096 4024.26098632812
102.985821517932 4027.24584960938
103.085904920767 4030.22973632812
103.185988323603 4033.21264648438
103.286071726439 4036.19458007812
103.386155129274 4039.17553710938
103.48623853211 4042.15551757812
103.586321934946 4045.134765625
103.686405337781 4048.11303710938
103.786488740617 4051.09033203125
103.886572143453 4054.06689453125
103.986655546289 4057.04248046875
104.086738949124 4060.01708984375
104.18682235196 4062.99096679688
104.286905754796 4065.9638671875
104.386989157631 4068.93603515625
104.487072560467 4071.9072265625
104.587155963303 4074.87768554688
104.687239366138 4077.84741210938
104.787322768974 4080.81616210938
104.88740617181 4083.7841796875
104.987489574646 4086.75146484375
105.087572977481 4089.7177734375
105.187656380317 4092.68334960938
105.287739783153 4095.64819335938
105.387823185988 4098.6123046875
105.487906588824 4101.57568359375
105.58798999166 4104.5380859375
105.688073394495 4107.5
105.788156797331 4110.4609375
105.888240200167 4113.42138671875
105.988323603002 4116.380859375
106.088407005838 4119.33984375
106.188490408674 4122.29833984375
106.28857381151 4125.255859375
106.388657214345 4128.212890625
106.488740617181 4131.16943359375
106.588824020017 4134.125
106.688907422852 4137.080078125
106.788990825688 4140.03466796875
106.889074228524 4142.98876953125
106.989157631359 4145.94189453125
107.089241034195 4148.89453125
107.189324437031 4151.8466796875
107.289407839867 4154.79833984375
107.389491242702 4157.74951171875
107.489574645538 4160.7001953125
107.589658048374 4163.650390625
107.689741451209 4166.60009765625
107.789824854045 4169.54931640625
107.889908256881 4172.498046875
107.989991659716 4175.4462890625
108.090075062552 4178.39404296875
108.190158465388 4181.34130859375
108.290241868224 4184.2880859375
108.390325271059 4187.234375
108.490408673895 4190.18017578125
108.590492076731 4193.12548828125
108.690575479566 4196.07080078125
108.790658882402 4199.015625
108.890742285238 4201.9599609375
108.990825688073 4204.90380859375
109.090909090909 4207.84765625
109.190992493745 4210.791015625
109.29107589658 4213.734375
109.391159299416 4216.67724609375
109.491242702252 4219.61962890625
109.591326105088 4222.56201171875
109.691409507923 4225.50390625
109.791492910759 4228.44580078125
109.891576313595 4231.38720703125
109.99165971643 4234.32861328125
110.091743119266 4237.26953125
110.191826522102 4240.21044921875
110.291909924937 4243.1513671875
110.391993327773 4246.091796875
110.492076730609 4249.0322265625
110.592160133445 4251.97265625
110.69224353628 4254.91259765625
110.792326939116 4257.8525390625
110.892410341952 4260.79248046875
110.992493744787 4263.732421875
111.092577147623 4266.67236328125
111.192660550459 4269.6123046875
111.292743953294 4272.5517578125
111.39282735613 4275.4912109375
111.492910758966 4278.4306640625
111.592994161801 4281.3701171875
111.693077564637 4284.3095703125
111.793160967473 4287.2490234375
111.893244370309 4290.1884765625
111.993327773144 4293.1279296875
112.09341117598 4296.06787109375
112.193494578816 4299.0078125
112.293577981651 4301.94775390625
112.393661384487 4304.8876953125
112.493744787323 4307.82763671875
112.593828190158 4310.767578125
112.693911592994 4313.7080078125
112.79399499583 4316.6484375
112.894078398666 4319.5888671875
112.994161801501 4322.529296875
113.094245204337 4325.47021484375
113.194328607173 4328.4111328125
113.294412010008 4331.35205078125
113.394495412844 4334.29345703125
113.49457881568 4337.23486328125
113.594662218515 4340.1767578125
113.694745621351 4343.11865234375
113.794829024187 4346.06103515625
113.894912427023 4349.00341796875
113.994995829858 4351.9462890625
114.095079232694 4354.88916015625
114.19516263553 4357.83251953125
114.295246038365 4360.77587890625
114.395329441201 4363.7197265625
114.495412844037 4366.66357421875
114.595496246872 4369.60791015625
114.695579649708 4372.552734375
114.795663052544 4375.49755859375
114.895746455379 4378.44287109375
114.995829858215 4381.388671875
115.095913261051 4384.3349609375
115.195996663887 4387.28125
115.296080066722 4390.22802734375
115.396163469558 4393.17529296875
115.496246872394 4396.123046875
115.596330275229 4399.07080078125
115.696413678065 4402.01904296875
115.796497080901 4404.9677734375
115.896580483736 4407.9169921875
115.996663886572 4410.86669921875
116.096747289408 4413.81689453125
116.196830692244 4416.767578125
116.296914095079 4419.71826171875
116.396997497915 4422.66943359375
116.497080900751 4425.62109375
116.597164303586 4428.5732421875
116.697247706422 4431.52587890625
116.797331109258 4434.47900390625
116.897414512093 4437.4326171875
116.997497914929 4440.38671875
117.097581317765 4443.34130859375
117.1976647206 4446.29638671875
117.297748123436 4449.251953125
117.397831526272 4452.2080078125
117.497914929108 4455.16455078125
117.597998331943 4458.12158203125
117.698081734779 4461.07958984375
117.798165137615 4464.0380859375
117.89824854045 4466.9970703125
117.998331943286 4469.95654296875
118.098415346122 4472.91650390625
118.198498748957 4475.876953125
118.298582151793 4478.837890625
118.398665554629 4481.79931640625
118.498748957465 4484.76171875
118.5988323603 4487.724609375
118.698915763136 4490.68798828125
118.798999165972 4493.65185546875
118.899082568807 4496.6162109375
118.999165971643 4499.5810546875
119.099249374479 4502.546875
119.199332777314 4505.51318359375
119.29941618015 4508.47998046875
119.399499582986 4511.447265625
119.499582985822 4514.4150390625
119.599666388657 4517.3837890625
119.699749791493 4520.35302734375
119.799833194329 4523.32275390625
119.899916597164 4526.29296875
120 4529.263671875
};
\addlegendentry{Agent~4}
\addplot [semithick, black]
table {%
0 1000
0.100083402835696 1003
0.200166805671393 1006
0.300250208507089 1009
0.400333611342786 1012
0.500417014178482 1015
0.600500417014179 1018
0.700583819849875 1021
0.800667222685571 1024
0.900750625521268 1027
1.00083402835696 1030
1.10091743119266 1033
1.20100083402836 1036
1.30108423686405 1039
1.40116763969975 1042
1.50125104253545 1045
1.60133444537114 1048
1.70141784820684 1051
1.80150125104254 1054
1.90158465387823 1057
2.00166805671393 1060
2.10175145954962 1063
2.20183486238532 1066
2.30191826522102 1069
2.40200166805671 1072
2.50208507089241 1075
2.60216847372811 1078
2.7022518765638 1081
2.8023352793995 1084
2.9024186822352 1087
3.00250208507089 1090
3.10258548790659 1093
3.20266889074229 1096
3.30275229357798 1099
3.40283569641368 1102
3.50291909924937 1105
3.60300250208507 1108
3.70308590492077 1111
3.80316930775646 1114
3.90325271059216 1117
4.00333611342786 1120
4.10341951626355 1123
4.20350291909925 1126
4.30358632193495 1129
4.40366972477064 1132
4.50375312760634 1135
4.60383653044204 1138
4.70391993327773 1141
4.80400333611343 1144
4.90408673894912 1147
5.00417014178482 1150
5.10425354462052 1153
5.20433694745621 1156
5.30442035029191 1159
5.40450375312761 1162
5.5045871559633 1165
5.604670558799 1168
5.7047539616347 1171
5.80483736447039 1174
5.90492076730609 1177
6.00500417014178 1180
6.10508757297748 1183
6.20517097581318 1186
6.30525437864887 1189
6.40533778148457 1192
6.50542118432027 1195
6.60550458715596 1198
6.70558798999166 1201
6.80567139282736 1204
6.90575479566305 1207
7.00583819849875 1210
7.10592160133445 1213
7.20600500417014 1216
7.30608840700584 1219
7.40617180984153 1222
7.50625521267723 1225
7.60633861551293 1228
7.70642201834862 1231
7.80650542118432 1234
7.90658882402002 1237
8.00667222685571 1240
8.10675562969141 1243
8.20683903252711 1246
8.3069224353628 1249
8.4070058381985 1252
8.5070892410342 1255
8.60717264386989 1258
8.70725604670559 1261
8.80733944954128 1264
8.90742285237698 1267
9.00750625521268 1270
9.10758965804837 1273
9.20767306088407 1276
9.30775646371977 1279
9.40783986655546 1282
9.50792326939116 1285
9.60800667222686 1288
9.70809007506255 1291
9.80817347789825 1294
9.90825688073395 1297
10.0083402835696 1300
10.1084236864053 1303
10.208507089241 1306
10.3085904920767 1309
10.4086738949124 1312
10.5087572977481 1315
10.6088407005838 1318
10.7089241034195 1321
10.8090075062552 1324
10.9090909090909 1327
11.0091743119266 1330
11.1092577147623 1333
11.209341117598 1336
11.3094245204337 1339
11.4095079232694 1342
11.5095913261051 1345
11.6096747289408 1348
11.7097581317765 1351
11.8098415346122 1354
11.9099249374479 1357
12.0100083402836 1360
12.1100917431193 1363
12.210175145955 1366
12.3102585487907 1369
12.4103419516264 1372
12.5104253544621 1375
12.6105087572977 1378
12.7105921601334 1381
12.8106755629691 1384
12.9107589658048 1387
13.0108423686405 1390
13.1109257714762 1393
13.2110091743119 1396
13.3110925771476 1399
13.4111759799833 1402
13.511259382819 1405
13.6113427856547 1408
13.7114261884904 1411
13.8115095913261 1414
13.9115929941618 1417
14.0116763969975 1420
14.1117597998332 1423
14.2118432026689 1426
14.3119266055046 1429
14.4120100083403 1432
14.512093411176 1435
14.6121768140117 1438
14.7122602168474 1441
14.8123436196831 1444
14.9124270225188 1447
15.0125104253545 1450
15.1125938281902 1453
15.2126772310259 1456
15.3127606338616 1459
15.4128440366972 1462
15.5129274395329 1465
15.6130108423686 1468
15.7130942452043 1471
15.81317764804 1474
15.9132610508757 1477
16.0133444537114 1480
16.1134278565471 1483
16.2135112593828 1486
16.3135946622185 1489
16.4136780650542 1492
16.5137614678899 1495
16.6138448707256 1498
16.7139282735613 1501
16.814011676397 1504
16.9140950792327 1507
17.0141784820684 1510
17.1142618849041 1513
17.2143452877398 1516
17.3144286905755 1519
17.4145120934112 1522
17.5145954962469 1525
17.6146788990826 1528
17.7147623019183 1531
17.814845704754 1534
17.9149291075897 1537
18.0150125104254 1540
18.1150959132611 1543
18.2151793160967 1546
18.3152627189324 1549
18.4153461217681 1552
18.5154295246038 1555
18.6155129274395 1558
18.7155963302752 1561
18.8156797331109 1564
18.9157631359466 1567
19.0158465387823 1570
19.115929941618 1573
19.2160133444537 1576
19.3160967472894 1579
19.4161801501251 1582
19.5162635529608 1585
19.6163469557965 1588
19.7164303586322 1591
19.8165137614679 1594
19.9165971643036 1597
20.0166805671393 1600
20.116763969975 1603
20.2168473728107 1606
20.3169307756464 1609
20.4170141784821 1612
20.5170975813178 1615
20.6171809841535 1618
20.7172643869892 1621
20.8173477898249 1624
20.9174311926606 1627
21.0175145954962 1630
21.1175979983319 1633
21.2176814011676 1636
21.3177648040033 1639
21.417848206839 1642
21.5179316096747 1645
21.6180150125104 1648
21.7180984153461 1651
21.8181818181818 1654
21.9182652210175 1657
22.0183486238532 1660
22.1184320266889 1663
22.2185154295246 1666
22.3185988323603 1669
22.418682235196 1672
22.5187656380317 1675
22.6188490408674 1678
22.7189324437031 1681
22.8190158465388 1684
22.9190992493745 1687
23.0191826522102 1690
23.1192660550459 1693
23.2193494578816 1696
23.3194328607173 1699
23.419516263553 1702
23.5195996663887 1705
23.6196830692244 1708
23.7197664720601 1711
23.8198498748957 1714
23.9199332777314 1717
24.0200166805671 1720
24.1201000834028 1723
24.2201834862385 1726
24.3202668890742 1729
24.4203502919099 1732
24.5204336947456 1735
24.6205170975813 1738
24.720600500417 1741
24.8206839032527 1744
24.9207673060884 1747
25.0208507089241 1750
25.1209341117598 1753
25.2210175145955 1756
25.3211009174312 1759
25.4211843202669 1762
25.5212677231026 1765
25.6213511259383 1768
25.721434528774 1771
25.8215179316097 1774
25.9216013344454 1777
26.0216847372811 1780
26.1217681401168 1783
26.2218515429525 1786
26.3219349457882 1789
26.4220183486239 1792
26.5221017514596 1795
26.6221851542952 1798
26.7222685571309 1801
26.8223519599666 1804
26.9224353628023 1807
27.022518765638 1810
27.1226021684737 1813
27.2226855713094 1816
27.3227689741451 1819
27.4228523769808 1822
27.5229357798165 1825
27.6230191826522 1828
27.7231025854879 1831
27.8231859883236 1834
27.9232693911593 1837
28.023352793995 1840
28.1234361968307 1843
28.2235195996664 1846
28.3236030025021 1849
28.4236864053378 1852
28.5237698081735 1855
28.6238532110092 1858
28.7239366138449 1861
28.8240200166806 1864
28.9241034195163 1867
29.024186822352 1870
29.1242702251877 1873
29.2243536280234 1876
29.3244370308591 1879
29.4245204336947 1882
29.5246038365304 1885
29.6246872393661 1888
29.7247706422018 1891
29.8248540450375 1894
29.9249374478732 1897
30.0250208507089 1900
30.1251042535446 1903
30.2251876563803 1906
30.325271059216 1909
30.4253544620517 1912
30.5254378648874 1915
30.6255212677231 1918
30.7256046705588 1921
30.8256880733945 1924
30.9257714762302 1927
31.0258548790659 1930
31.1259382819016 1933
31.2260216847373 1936
31.326105087573 1939
31.4261884904087 1942
31.5262718932444 1945
31.6263552960801 1948
31.7264386989158 1951
31.8265221017515 1954
31.9266055045872 1957
32.0266889074229 1960
32.1267723102586 1963
32.2268557130942 1966
32.3269391159299 1969
32.4270225187656 1972
32.5271059216013 1975
32.627189324437 1978
32.7272727272727 1981
32.8273561301084 1984
32.9274395329441 1987
33.0275229357798 1990
33.1276063386155 1993
33.2276897414512 1996
33.3277731442869 1999
33.4278565471226 2002
33.5279399499583 2005
33.628023352794 2008
33.7281067556297 2011
33.8281901584654 2014
33.9282735613011 2017
34.0283569641368 2020
34.1284403669725 2023
34.2285237698082 2026
34.3286071726439 2029
34.4286905754796 2032
34.5287739783153 2035
34.628857381151 2038
34.7289407839867 2041
34.8290241868224 2044
34.9291075896581 2047
35.0291909924937 2050
35.1292743953294 2053
35.2293577981651 2056
35.3294412010008 2059
35.4295246038365 2062
35.5296080066722 2065
35.6296914095079 2068
35.7297748123436 2071
35.8298582151793 2074
35.929941618015 2077
36.0300250208507 2080
36.1301084236864 2083
36.2301918265221 2086
36.3302752293578 2089
36.4303586321935 2092
36.5304420350292 2095
36.6305254378649 2098
36.7306088407006 2101
36.8306922435363 2104
36.930775646372 2107
37.0308590492077 2110
37.1309424520434 2113
37.2310258548791 2116
37.3311092577148 2119
37.4311926605505 2122
37.5312760633862 2125
37.6313594662219 2128
37.7314428690576 2131
37.8315262718932 2134
37.9316096747289 2137
38.0316930775646 2140
38.1317764804003 2143
38.231859883236 2146
38.3319432860717 2149
38.4320266889074 2152
38.5321100917431 2155
38.6321934945788 2158
38.7322768974145 2161
38.8323603002502 2164
38.9324437030859 2167
39.0325271059216 2170
39.1326105087573 2173
39.232693911593 2176
39.3327773144287 2179
39.4328607172644 2182
39.5329441201001 2185
39.6330275229358 2188
39.7331109257715 2191
39.8331943286072 2194
39.9332777314429 2197
40.0333611342786 2200
40.1334445371143 2203
40.23352793995 2206
40.3336113427857 2209
40.4336947456214 2212
40.533778148457 2215
40.6338615512927 2218
40.7339449541284 2221
40.8340283569641 2224
40.9341117597998 2227
41.0341951626355 2230
41.1342785654712 2233
41.2343619683069 2236
41.3344453711426 2239
41.4345287739783 2242
41.534612176814 2245
41.6346955796497 2248
41.7347789824854 2251
41.8348623853211 2254
41.9349457881568 2257
42.0350291909925 2260
42.1351125938282 2263
42.2351959966639 2266
42.3352793994996 2269
42.4353628023353 2272
42.535446205171 2275
42.6355296080067 2278
42.7356130108424 2281
42.8356964136781 2284
42.9357798165138 2287
43.0358632193495 2290
43.1359466221852 2293
43.2360300250209 2296
43.3361134278565 2299
43.4361968306922 2302
43.5362802335279 2305
43.6363636363636 2308
43.7364470391993 2311
43.836530442035 2314
43.9366138448707 2317
44.0366972477064 2320
44.1367806505421 2323
44.2368640533778 2326
44.3369474562135 2329
44.4370308590492 2332
44.5371142618849 2335
44.6371976647206 2338
44.7372810675563 2341
44.837364470392 2344
44.9374478732277 2347
45.0375312760634 2350
45.1376146788991 2353
45.2376980817348 2356
45.3377814845705 2359
45.4378648874062 2362
45.5379482902419 2365
45.6380316930776 2368
45.7381150959133 2371
45.838198498749 2374
45.9382819015847 2377
46.0383653044204 2380
46.138448707256 2383
46.2385321100917 2386
46.3386155129274 2389
46.4386989157631 2392
46.5387823185988 2395
46.6388657214345 2398
46.7389491242702 2401
46.8390325271059 2404
46.9391159299416 2407
47.0391993327773 2410
47.139282735613 2413
47.2393661384487 2416
47.3394495412844 2419
47.4395329441201 2422
47.5396163469558 2425
47.6396997497915 2428
47.7397831526272 2431
47.8398665554629 2434
47.9399499582986 2437
48.0400333611343 2440
48.14011676397 2443
48.2402001668057 2446
48.3402835696414 2449
48.4403669724771 2452
48.5404503753128 2455
48.6405337781485 2458
48.7406171809842 2461
48.8407005838199 2464
48.9407839866555 2467
49.0408673894912 2470
49.1409507923269 2473
49.2410341951626 2476
49.3411175979983 2479
49.441201000834 2482
49.5412844036697 2485
49.6413678065054 2488
49.7414512093411 2491
49.8415346121768 2494
49.9416180150125 2497
50.0417014178482 2500
50.1417848206839 2503
50.2418682235196 2506
50.3419516263553 2509
50.442035029191 2512
50.5421184320267 2515
50.6422018348624 2518
50.7422852376981 2521
50.8423686405338 2524
50.9424520433695 2527
51.0425354462052 2530
51.1426188490409 2533
51.2427022518766 2536
51.3427856547123 2539
51.442869057548 2542
51.5429524603837 2545
51.6430358632194 2548
51.743119266055 2551
51.8432026688907 2554
51.9432860717264 2557
52.0433694745621 2560
52.1434528773978 2563
52.2435362802335 2566
52.3436196830692 2569
52.4437030859049 2572
52.5437864887406 2575
52.6438698915763 2578
52.743953294412 2581
52.8440366972477 2584
52.9441201000834 2587
53.0442035029191 2590
53.1442869057548 2593
53.2443703085905 2596
53.3444537114262 2599
53.4445371142619 2602
53.5446205170976 2605
53.6447039199333 2608
53.744787322769 2611
53.8448707256047 2614
53.9449541284404 2617
54.0450375312761 2620
54.1451209341118 2623
54.2452043369475 2626
54.3452877397832 2629
54.4453711426189 2632
54.5454545454545 2635
54.6455379482902 2638
54.7456213511259 2641
54.8457047539616 2644
54.9457881567973 2647
55.045871559633 2650
55.1459549624687 2653
55.2460383653044 2656
55.3461217681401 2659
55.4462051709758 2662
55.5462885738115 2665
55.6463719766472 2668
55.7464553794829 2671
55.8465387823186 2674
55.9466221851543 2677
56.04670558799 2680
56.1467889908257 2683
56.2468723936614 2686
56.3469557964971 2689
56.4470391993328 2692
56.5471226021685 2695
56.6472060050042 2698
56.7472894078399 2701
56.8473728106756 2704
56.9474562135113 2707
57.047539616347 2710
57.1476230191827 2713
57.2477064220184 2716
57.347789824854 2719
57.4478732276897 2722
57.5479566305254 2725
57.6480400333611 2728
57.7481234361968 2731
57.8482068390325 2734
57.9482902418682 2737
58.0483736447039 2740
58.1484570475396 2743
58.2485404503753 2746
58.348623853211 2749
58.4487072560467 2752
58.5487906588824 2755
58.6488740617181 2758
58.7489574645538 2761
58.8490408673895 2764
58.9491242702252 2767
59.0492076730609 2770
59.1492910758966 2773
59.2493744787323 2776
59.349457881568 2779
59.4495412844037 2782
59.5496246872394 2785
59.6497080900751 2788
59.7497914929108 2791
59.8498748957465 2794
59.9499582985822 2797
60.0500417014178 2800
60.1501251042535 2803
60.2502085070892 2806
60.3502919099249 2809
60.4503753127606 2812
60.5504587155963 2815
60.650542118432 2818
60.7506255212677 2821
60.8507089241034 2824
60.9507923269391 2827
61.0508757297748 2830
61.1509591326105 2833
61.2510425354462 2836
61.3511259382819 2839
61.4512093411176 2842
61.5512927439533 2845
61.651376146789 2848
61.7514595496247 2851
61.8515429524604 2854
61.9516263552961 2857
62.0517097581318 2860
62.1517931609675 2863
62.2518765638032 2866
62.3519599666389 2869
62.4520433694746 2872
62.5521267723103 2875
62.652210175146 2878
62.7522935779817 2881
62.8523769808173 2884
62.952460383653 2887
63.0525437864887 2890
63.1526271893244 2893
63.2527105921601 2896
63.3527939949958 2899
63.4528773978315 2902
63.5529608006672 2905
63.6530442035029 2908
63.7531276063386 2911
63.8532110091743 2914
63.95329441201 2917
64.0533778148457 2920
64.1534612176814 2923
64.2535446205171 2926
64.3536280233528 2929
64.4537114261885 2932
64.5537948290242 2935
64.6538782318599 2938
64.7539616346956 2941
64.8540450375313 2944
64.954128440367 2947
65.0542118432027 2950
65.1542952460384 2953
65.2543786488741 2956
65.3544620517098 2959
65.4545454545455 2962
65.5546288573811 2965
65.6547122602169 2968
65.7547956630525 2971
65.8548790658882 2974
65.9549624687239 2977
66.0550458715596 2980
66.1551292743953 2983
66.255212677231 2986
66.3552960800667 2989
66.4553794829024 2992
66.5554628857381 2995
66.6555462885738 2998
66.7556296914095 3001
66.8557130942452 3004
66.9557964970809 3007
67.0558798999166 3010
67.1559633027523 3013
67.256046705588 3016
67.3561301084237 3019
67.4562135112594 3022
67.5562969140951 3025
67.6563803169308 3028
67.7564637197665 3031
67.8565471226022 3034
67.9566305254379 3037
68.0567139282736 3040
68.1567973311093 3043
68.256880733945 3046
68.3569641367806 3049
68.4570475396164 3052
68.557130942452 3055
68.6572143452877 3058
68.7572977481234 3061
68.8573811509591 3064
68.9574645537948 3067
69.0575479566305 3070
69.1576313594662 3073
69.2577147623019 3076
69.3577981651376 3079
69.4578815679733 3082
69.557964970809 3085
69.6580483736447 3088
69.7581317764804 3091
69.8582151793161 3094
69.9582985821518 3097
70.0583819849875 3100
70.1584653878232 3103
70.2585487906589 3106
70.3586321934946 3109
70.4587155963303 3112
70.558798999166 3115
70.6588824020017 3118
70.7589658048374 3121
70.8590492076731 3124
70.9591326105088 3127
71.0592160133445 3130
71.1592994161801 3133
71.2593828190159 3136
71.3594662218515 3139
71.4595496246872 3142
71.5596330275229 3145
71.6597164303586 3148
71.7597998331943 3151
71.85988323603 3154
71.9599666388657 3157
72.0600500417014 3160
72.1601334445371 3163
72.2602168473728 3166
72.3603002502085 3169
72.4603836530442 3172
72.5604670558799 3175
72.6605504587156 3178
72.7606338615513 3181
72.860717264387 3184
72.9608006672227 3187
73.0608840700584 3190
73.1609674728941 3193
73.2610508757298 3196
73.3611342785655 3199
73.4612176814012 3202
73.5613010842369 3205
73.6613844870726 3208
73.7614678899083 3211
73.861551292744 3214
73.9616346955796 3217
74.0617180984154 3220
74.161801501251 3223
74.2618849040867 3226
74.3619683069224 3229
74.4620517097581 3232
74.5621351125938 3235
74.6622185154295 3238
74.7623019182652 3241
74.8623853211009 3244
74.9624687239366 3247
75.0625521267723 3250
75.162635529608 3253
75.2627189324437 3256
75.3628023352794 3259
75.4628857381151 3262
75.5629691409508 3265
75.6630525437865 3268
75.7631359466222 3271
75.8632193494579 3274
75.9633027522936 3277
76.0633861551293 3280
76.163469557965 3283
76.2635529608007 3286
76.3636363636364 3289
76.4637197664721 3292
76.5638031693078 3295
76.6638865721435 3298
76.7639699749791 3301
76.8640533778149 3304
76.9641367806505 3307
77.0642201834862 3310
77.1643035863219 3313
77.2643869891576 3316
77.3644703919933 3319
77.464553794829 3322
77.5646371976647 3325
77.6647206005004 3328
77.7648040033361 3331
77.8648874061718 3334
77.9649708090075 3337
78.0650542118432 3340
78.1651376146789 3343
78.2652210175146 3346
78.3653044203503 3349
78.465387823186 3352
78.5654712260217 3355
78.6655546288574 3358
78.7656380316931 3361
78.8657214345288 3364
78.9658048373645 3367
79.0658882402002 3370
79.1659716430359 3373
79.2660550458716 3376
79.3661384487073 3379
79.466221851543 3382
79.5663052543786 3385
79.6663886572143 3388
79.76647206005 3391
79.8665554628857 3394
79.9666388657214 3397
80.0667222685571 3400
80.1668056713928 3403
80.2668890742285 3406
80.3669724770642 3409
80.4670558798999 3412
80.5671392827356 3415
80.6672226855713 3418
80.767306088407 3421
80.8673894912427 3424
80.9674728940784 3427
81.0675562969141 3430
81.1676396997498 3433
81.2677231025855 3436
81.3678065054212 3439
81.4678899082569 3442
81.5679733110926 3445
81.6680567139283 3448
81.768140116764 3451
81.8682235195997 3454
81.9683069224354 3457
82.0683903252711 3460
82.1684737281068 3463
82.2685571309425 3466
82.3686405337781 3469
82.4687239366138 3472
82.5688073394495 3475
82.6688907422852 3478
82.7689741451209 3481
82.8690575479566 3484
82.9691409507923 3487
83.069224353628 3490
83.1693077564637 3493
83.2693911592994 3496
83.3694745621351 3499
83.4695579649708 3502
83.5696413678065 3505
83.6697247706422 3508
83.7698081734779 3511
83.8698915763136 3514
83.9699749791493 3517
84.070058381985 3520
84.1701417848207 3523
84.2702251876564 3526
84.3703085904921 3529
84.4703919933278 3532
84.5704753961635 3535
84.6705587989992 3538
84.7706422018349 3541
84.8707256046706 3544
84.9708090075063 3547
85.070892410342 3550
85.1709758131776 3553
85.2710592160133 3556
85.371142618849 3559
85.4712260216847 3562
85.5713094245204 3565
85.6713928273561 3568
85.7714762301918 3571
85.8715596330275 3574
85.9716430358632 3577
86.0717264386989 3580
86.1718098415346 3583
86.2718932443703 3586
86.371976647206 3589
86.4720600500417 3592
86.5721434528774 3595
86.6722268557131 3598
86.7723102585488 3601
86.8723936613845 3604
86.9724770642202 3607
87.0725604670559 3610
87.1726438698916 3613
87.2727272727273 3616
87.372810675563 3619
87.4728940783987 3622
87.5729774812344 3625
87.6730608840701 3628
87.7731442869058 3631
87.8732276897415 3634
87.9733110925771 3637
88.0733944954128 3640
88.1734778982485 3643
88.2735613010842 3646
88.3736447039199 3649
88.4737281067556 3652
88.5738115095913 3655
88.673894912427 3658
88.7739783152627 3661
88.8740617180984 3664
88.9741451209341 3667
89.0742285237698 3670
89.1743119266055 3673
89.2743953294412 3676
89.3744787322769 3679
89.4745621351126 3682
89.5746455379483 3685
89.674728940784 3688
89.7748123436197 3691
89.8748957464554 3694
89.9749791492911 3697
90.0750625521268 3700
90.1751459549625 3703
90.2752293577982 3706
90.3753127606339 3709
90.4753961634696 3712
90.5754795663053 3715
90.675562969141 3718
90.7756463719766 3721
90.8757297748123 3724
90.975813177648 3727
91.0758965804837 3730
91.1759799833194 3733
91.2760633861551 3736
91.3761467889908 3739
91.4762301918265 3742
91.5763135946622 3745
91.6763969974979 3748
91.7764804003336 3751
91.8765638031693 3754
91.976647206005 3757
92.0767306088407 3760
92.1768140116764 3763
92.2768974145121 3766
92.3769808173478 3769
92.4770642201835 3772
92.5771476230192 3775
92.6772310258549 3778
92.7773144286906 3781
92.8773978315263 3784
92.977481234362 3787
93.0775646371977 3790
93.1776480400334 3793
93.2777314428691 3796
93.3778148457048 3799
93.4778982485405 3802
93.5779816513761 3805
93.6780650542118 3808
93.7781484570475 3811
93.8782318598832 3814
93.9783152627189 3817
94.0783986655546 3820
94.1784820683903 3823
94.278565471226 3826
94.3786488740617 3829
94.4787322768974 3832
94.5788156797331 3835
94.6788990825688 3838
94.7789824854045 3841
94.8790658882402 3844
94.9791492910759 3847
95.0792326939116 3850
95.1793160967473 3853
95.279399499583 3856
95.3794829024187 3859
95.4795663052544 3862
95.5796497080901 3865
95.6797331109258 3868
95.7798165137615 3871
95.8798999165972 3874
95.9799833194329 3877
96.0800667222686 3880
96.1801501251043 3883
96.28023352794 3886
96.3803169307756 3889
96.4804003336113 3892
96.580483736447 3895
96.6805671392827 3898
96.7806505421184 3901
96.8807339449541 3904
96.9808173477898 3907
97.0809007506255 3910
97.1809841534612 3913
97.2810675562969 3916
97.3811509591326 3919
97.4812343619683 3922
97.581317764804 3925
97.6814011676397 3928
97.7814845704754 3931
97.8815679733111 3934
97.9816513761468 3937
98.0817347789825 3940
98.1818181818182 3943
98.2819015846539 3946
98.3819849874896 3949
98.4820683903253 3952
98.582151793161 3955
98.6822351959967 3958
98.7823185988324 3961
98.8824020016681 3964
98.9824854045038 3967
99.0825688073395 3970
99.1826522101751 3973
99.2827356130108 3976
99.3828190158465 3979
99.4829024186822 3982
99.5829858215179 3985
99.6830692243536 3988
99.7831526271893 3991
99.883236030025 3994
99.9833194328607 3997
100.083402835696 4000
100.183486238532 4003
100.283569641368 4006
100.383653044204 4009
100.483736447039 4012
100.583819849875 4015
100.683903252711 4018
100.783986655546 4021
100.884070058382 4024
100.984153461218 4027
101.084236864053 4030
101.184320266889 4033
101.284403669725 4036
101.38448707256 4039
101.484570475396 4042
101.584653878232 4045
101.684737281068 4048
101.784820683903 4051
101.884904086739 4054
101.984987489575 4057
102.08507089241 4060
102.185154295246 4063
102.285237698082 4066
102.385321100917 4069
102.485404503753 4072
102.585487906589 4075
102.685571309425 4078
102.78565471226 4081
102.885738115096 4084
102.985821517932 4087
103.085904920767 4090
103.185988323603 4093
103.286071726439 4096
103.386155129274 4099
103.48623853211 4102
103.586321934946 4105
103.686405337781 4108
103.786488740617 4111
103.886572143453 4114
103.986655546289 4117
104.086738949124 4120
104.18682235196 4123
104.286905754796 4126
104.386989157631 4129
104.487072560467 4132
104.587155963303 4135
104.687239366138 4138
104.787322768974 4141
104.88740617181 4144
104.987489574646 4147
105.087572977481 4150
105.187656380317 4153
105.287739783153 4156
105.387823185988 4159
105.487906588824 4162
105.58798999166 4165
105.688073394495 4168
105.788156797331 4171
105.888240200167 4174
105.988323603002 4177
106.088407005838 4180
106.188490408674 4183
106.28857381151 4186
106.388657214345 4189
106.488740617181 4192
106.588824020017 4195
106.688907422852 4198
106.788990825688 4201
106.889074228524 4204
106.989157631359 4207
107.089241034195 4210
107.189324437031 4213
107.289407839867 4216
107.389491242702 4219
107.489574645538 4222
107.589658048374 4225
107.689741451209 4228
107.789824854045 4231
107.889908256881 4234
107.989991659716 4237
108.090075062552 4240
108.190158465388 4243
108.290241868224 4246
108.390325271059 4249
108.490408673895 4252
108.590492076731 4255
108.690575479566 4258
108.790658882402 4261
108.890742285238 4264
108.990825688073 4267
109.090909090909 4270
109.190992493745 4273
109.29107589658 4276
109.391159299416 4279
109.491242702252 4282
109.591326105088 4285
109.691409507923 4288
109.791492910759 4291
109.891576313595 4294
109.99165971643 4297
110.091743119266 4300
110.191826522102 4303
110.291909924937 4306
110.391993327773 4309
110.492076730609 4312
110.592160133445 4315
110.69224353628 4318
110.792326939116 4321
110.892410341952 4324
110.992493744787 4327
111.092577147623 4330
111.192660550459 4333
111.292743953294 4336
111.39282735613 4339
111.492910758966 4342
111.592994161801 4345
111.693077564637 4348
111.793160967473 4351
111.893244370309 4354
111.993327773144 4357
112.09341117598 4360
112.193494578816 4363
112.293577981651 4366
112.393661384487 4369
112.493744787323 4372
112.593828190158 4375
112.693911592994 4378
112.79399499583 4381
112.894078398666 4384
112.994161801501 4387
113.094245204337 4390
113.194328607173 4393
113.294412010008 4396
113.394495412844 4399
113.49457881568 4402
113.594662218515 4405
113.694745621351 4408
113.794829024187 4411
113.894912427023 4414
113.994995829858 4417
114.095079232694 4420
114.19516263553 4423
114.295246038365 4426
114.395329441201 4429
114.495412844037 4432
114.595496246872 4435
114.695579649708 4438
114.795663052544 4441
114.895746455379 4444
114.995829858215 4447
115.095913261051 4450
115.195996663887 4453
115.296080066722 4456
115.396163469558 4459
115.496246872394 4462
115.596330275229 4465
115.696413678065 4468
115.796497080901 4471
115.896580483736 4474
115.996663886572 4477
116.096747289408 4480
116.196830692244 4483
116.296914095079 4486
116.396997497915 4489
116.497080900751 4492
116.597164303586 4495
116.697247706422 4498
116.797331109258 4501
116.897414512093 4504
116.997497914929 4507
117.097581317765 4510
117.1976647206 4513
117.297748123436 4516
117.397831526272 4519
117.497914929108 4522
117.597998331943 4525
117.698081734779 4528
117.798165137615 4531
117.89824854045 4534
117.998331943286 4537
118.098415346122 4540
118.198498748957 4543
118.298582151793 4546
118.398665554629 4549
118.498748957465 4552
118.5988323603 4555
118.698915763136 4558
118.798999165972 4561
118.899082568807 4564
118.999165971643 4567
119.099249374479 4570
119.199332777314 4573
119.29941618015 4576
119.399499582986 4579
119.499582985822 4582
119.599666388657 4585
119.699749791493 4588
119.799833194329 4591
119.899916597164 4594
120 4597
};
\addlegendentry{Leading vehicle}
\end{axis}

\end{tikzpicture}


==> Figures/final/reward_development.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{
every axis legend/.append style={
at={(1, 0.2)},
anchor=south east,
},
}
\begin{axis}[
tick align=outside,
xmajorgrids,
ymajorgrids,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration~$t$},
xmin=-2.4, xmax=50.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-2.17274007797241, ymax=23.6275416374207,
ytick style={color=black},
height=4cm,
width=8cm
]
\addplot [thick, aaltoBlue, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 8.8159065246582
1 8.88339805603027
2 1.93774616718292
3 17.2436389923096
4 18.9203433990479
5 18.5379180908203
6 20.9278602600098
7 20.8103218078613
8 21.4144306182861
9 21.0356788635254
10 22.4291458129883
11 21.8901958465576
12 22.4548015594482
13 22.0542755126953
14 22.0036277770996
15 21.8768520355225
16 22.199146270752
17 21.9647216796875
18 22.0061779022217
19 21.8770313262939
20 22.1991424560547
21 21.9138031005859
22 21.9852657318115
23 21.8775691986084
24 22.1991176605225
25 22.00559425354
26 21.9335479736328
27 21.8838348388672
28 22.1990127563477
29 22.0055961608887
30 21.9335479736328
31 21.8830528259277
32 21.9030208587646
33 21.5568695068359
34 21.5140056610107
35 21.5097999572754
36 21.5096740722656
37 21.5096702575684
38 21.5096702575684
39 21.5096702575684
40 21.5096702575684
41 21.5096702575684
42 21.5096702575684
43 21.5096702575684
44 21.5096702575684
45 21.5096702575684
46 21.5096702575684
47 21.5096702575684
48 21.5096702575684
};
\addlegendentry{Rewards}
\addplot [thick, red, dashed]
table {%
0 -1
1 -1
2 -1
3 -1
4 -1
5 -1
6 -1
7 -1
8 -1
9 -1
10 -1
11 -1
12 -1
13 -1
14 -1
15 -1
16 -1
17 -1
18 -1
19 -1
20 -1
21 -1
22 -1
23 -1
24 -1
25 -1
26 -1
27 -1
28 -1
29 -1
30 -1
31 -1
32 -1
33 -1
34 -1
35 -1
36 -1
37 -1
38 -1
39 -1
40 -1
41 -1
42 -1
43 -1
44 -1
45 -1
46 -1
47 -1
48 -1
};
\addlegendentry{Safety threshold}
\end{axis}

\end{tikzpicture}


==> Figures/final/sample_paths.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration~$t$},
xmin=-48.95, xmax=1049.95,
xtick style={color=black},
xtick={0,200,400,600,800,1000},
xticklabels={1,10,20,30,40,50},
y grid style={darkgray176},
ylabel={$f(t)$},
ymin=-0.74374543428421, ymax=0.862578499317169,
ytick style={color=black},
width=8cm,
height=4cm,
]
\addplot [thick, aaltoBlue]
table {%
1 0.233689695596695
2 0.234672263264656
3 0.235988825559616
4 0.237752854824066
5 0.239447057247162
6 0.240880489349365
7 0.241464853286743
8 0.241964995861053
9 0.242342263460159
10 0.243465051054955
11 0.244888573884964
12 0.247602090239525
13 0.250420153141022
14 0.253715991973877
15 0.258333802223206
16 0.262950509786606
17 0.266877919435501
18 0.271042078733444
19 0.276059806346893
20 0.28106901049614
21 0.286139249801636
22 0.291283547878265
23 0.296509385108948
24 0.301823437213898
25 0.30804505944252
26 0.317462563514709
27 0.327050685882568
28 0.335973888635635
29 0.342781394720078
30 0.347942471504211
31 0.352638781070709
32 0.357111096382141
33 0.360321760177612
34 0.3632692694664
35 0.366092324256897
36 0.369150906801224
37 0.372427821159363
38 0.375938534736633
39 0.379700362682343
40 0.383710026741028
41 0.38797789812088
42 0.392142802476883
43 0.395445704460144
44 0.396809637546539
45 0.397118151187897
46 0.397663652896881
47 0.398450046777725
48 0.399479776620865
49 0.400754153728485
50 0.402278304100037
51 0.404050648212433
52 0.406078845262527
53 0.407592266798019
54 0.4065802693367
55 0.405817031860352
56 0.403864830732346
57 0.401639074087143
58 0.399604469537735
59 0.397768139839172
60 0.396082073450089
61 0.391879320144653
62 0.386359632015228
63 0.384121477603912
64 0.383210182189941
65 0.383421421051025
66 0.385187983512878
67 0.387133985757828
68 0.392126888036728
69 0.398036003112793
70 0.40419265627861
71 0.410624504089355
72 0.417350828647614
73 0.420062869787216
74 0.423061639070511
75 0.423306435346603
76 0.422268450260162
77 0.421478450298309
78 0.421216815710068
79 0.420403361320496
80 0.416984260082245
81 0.413753718137741
82 0.410764783620834
83 0.407994449138641
84 0.405454218387604
85 0.403406858444214
86 0.402072459459305
87 0.403239220380783
88 0.40550422668457
89 0.409821629524231
90 0.414414763450623
91 0.419311702251434
92 0.424450874328613
93 0.42594912648201
94 0.427522957324982
95 0.428443938493729
96 0.429727643728256
97 0.431342005729675
98 0.435978621244431
99 0.441037476062775
100 0.446483492851257
101 0.448247998952866
102 0.449446469545364
103 0.451182842254639
104 0.453803211450577
105 0.45216965675354
106 0.450340330600739
107 0.448926776647568
108 0.44796034693718
109 0.447432547807693
110 0.447381854057312
111 0.447289794683456
112 0.443914741277695
113 0.440811693668365
114 0.438560992479324
115 0.437539607286453
116 0.43695256114006
117 0.43531346321106
118 0.431730389595032
119 0.428579151630402
120 0.425853908061981
121 0.423601299524307
122 0.421284139156342
123 0.417919158935547
124 0.416195034980774
125 0.418342590332031
126 0.419756323099136
127 0.421622514724731
128 0.424007594585419
129 0.429171204566956
130 0.434880137443542
131 0.436737596988678
132 0.437040328979492
133 0.437773883342743
134 0.434620946645737
135 0.431180983781815
136 0.427299797534943
137 0.421494156122208
138 0.416247725486755
139 0.411598563194275
140 0.400665104389191
141 0.384329617023468
142 0.368219196796417
143 0.352503895759583
144 0.337169587612152
145 0.323725432157516
146 0.316727995872498
147 0.309984296560287
148 0.303588390350342
149 0.29751980304718
150 0.289527416229248
151 0.278359979391098
152 0.266117870807648
153 0.254128664731979
154 0.242423117160797
155 0.228473037481308
156 0.211994960904121
157 0.199728921055794
158 0.187562242150307
159 0.174641475081444
160 0.160907447338104
161 0.147231578826904
162 0.130359560251236
163 0.112539172172546
164 0.101209223270416
165 0.0916608572006226
166 0.0749487280845642
167 0.0535002499818802
168 0.0318953990936279
169 0.0100322663784027
170 -0.012151226401329
171 -0.0348343849182129
172 -0.0520360022783279
173 -0.0669239684939384
174 -0.0821616351604462
175 -0.0979463160037994
176 -0.108620844781399
177 -0.114354722201824
178 -0.125152349472046
179 -0.136487036943436
180 -0.148383721709251
181 -0.157492190599442
182 -0.163777604699135
183 -0.170765906572342
184 -0.169504463672638
185 -0.168659463524818
186 -0.168385341763496
187 -0.168636858463287
188 -0.169407874345779
189 -0.170700132846832
190 -0.17294754087925
191 -0.177078694105148
192 -0.181738823652267
193 -0.188200160861015
194 -0.200456634163857
195 -0.213263928890228
196 -0.222735047340393
197 -0.229695811867714
198 -0.237290143966675
199 -0.244192436337471
200 -0.247885778546333
201 -0.245887503027916
202 -0.243126034736633
203 -0.240357935428619
204 -0.238135427236557
205 -0.236445277929306
206 -0.235272824764252
207 -0.234619185328484
208 -0.234456092119217
209 -0.234788909554482
210 -0.233415871858597
211 -0.229321151971817
212 -0.225933089852333
213 -0.221704423427582
214 -0.211137473583221
215 -0.198294430971146
216 -0.185729756951332
217 -0.173429876565933
218 -0.161342784762383
219 -0.149440541863441
220 -0.141147270798683
221 -0.143172904849052
222 -0.152896165847778
223 -0.162902966141701
224 -0.173120737075806
225 -0.179104700684547
226 -0.182355850934982
227 -0.182486727833748
228 -0.182801276445389
229 -0.183292388916016
230 -0.183968439698219
231 -0.184817314147949
232 -0.185842871665955
233 -0.187037914991379
234 -0.188405498862267
235 -0.191147074103355
236 -0.201295673847198
237 -0.211761459708214
238 -0.222450852394104
239 -0.233390048146248
240 -0.244592890143394
241 -0.252842783927917
242 -0.258125185966492
243 -0.263711363077164
244 -0.26961675286293
245 -0.270325481891632
246 -0.269741088151932
247 -0.269452661275864
248 -0.26945772767067
249 -0.269736915826797
250 -0.270317435264587
251 -0.271152049303055
252 -0.27737095952034
253 -0.284929752349854
254 -0.300567150115967
255 -0.313859790563583
256 -0.319143384695053
257 -0.323223352432251
258 -0.321540415287018
259 -0.31696754693985
260 -0.315102458000183
261 -0.310041010379791
262 -0.303116053342819
263 -0.290177881717682
264 -0.278267621994019
265 -0.266140073537827
266 -0.258779883384705
267 -0.256035357713699
268 -0.251465737819672
269 -0.246255904436111
270 -0.250632435083389
271 -0.256367444992065
272 -0.257299572229385
273 -0.256947427988052
274 -0.256771951913834
275 -0.256689071655273
276 -0.251992791891098
277 -0.245568335056305
278 -0.235892772674561
279 -0.224164217710495
280 -0.212391376495361
281 -0.213586956262589
282 -0.221229940652847
283 -0.228884726762772
284 -0.234955072402954
285 -0.240020513534546
286 -0.245606318116188
287 -0.256999343633652
288 -0.271599471569061
289 -0.291979849338531
290 -0.31187704205513
291 -0.323062539100647
292 -0.334461688995361
293 -0.355579227209091
294 -0.378216981887817
295 -0.389398694038391
296 -0.405018150806427
297 -0.418349474668503
298 -0.432129859924316
299 -0.438945591449738
300 -0.444896638393402
301 -0.451432824134827
302 -0.453424453735352
303 -0.448055058717728
304 -0.441064357757568
305 -0.430263221263885
306 -0.420436024665833
307 -0.418329060077667
308 -0.416720598936081
309 -0.420405387878418
310 -0.426522314548492
311 -0.433173060417175
312 -0.440383672714233
313 -0.448028594255447
314 -0.444658279418945
315 -0.427652686834335
316 -0.408672362565994
317 -0.383350551128387
318 -0.358349442481995
319 -0.340094566345215
320 -0.324124336242676
321 -0.311049997806549
322 -0.296300053596497
323 -0.286113679409027
324 -0.291804075241089
325 -0.29712301492691
326 -0.295663237571716
327 -0.294338881969452
328 -0.293179333209991
329 -0.299524307250977
330 -0.308027744293213
331 -0.316764712333679
332 -0.325768738985062
333 -0.330731689929962
334 -0.334362506866455
335 -0.33643651008606
336 -0.337344288825989
337 -0.338551133871078
338 -0.340063482522964
339 -0.341882348060608
340 -0.338995933532715
341 -0.333390325307846
342 -0.324907958507538
343 -0.311385691165924
344 -0.292594641447067
345 -0.271169275045395
346 -0.253041565418243
347 -0.234604313969612
348 -0.2161925137043
349 -0.19735561311245
350 -0.177368476986885
351 -0.155393064022064
352 -0.132417619228363
353 -0.116138696670532
354 -0.104581207036972
355 -0.0960239171981812
356 -0.0871506333351135
357 -0.0779275596141815
358 -0.0697965621948242
359 -0.0741850435733795
360 -0.0819922089576721
361 -0.0969368517398834
362 -0.114845290780067
363 -0.132515162229538
364 -0.151339530944824
365 -0.176882088184357
366 -0.202332049608231
367 -0.227499678730965
368 -0.2482750415802
369 -0.261099755764008
370 -0.25785356760025
371 -0.250835657119751
372 -0.24391858279705
373 -0.237085968255997
374 -0.230322912335396
375 -0.223615169525146
376 -0.210670232772827
377 -0.192735195159912
378 -0.174755930900574
379 -0.16406461596489
380 -0.157782673835754
381 -0.1513611972332
382 -0.146728798747063
383 -0.143343105912209
384 -0.139790937304497
385 -0.13607157766819
386 -0.128879114985466
387 -0.120672717690468
388 -0.112787783145905
389 -0.10466256737709
390 -0.0969942510128021
391 -0.0920579135417938
392 -0.0962989032268524
393 -0.104089230298996
394 -0.111631855368614
395 -0.118947833776474
396 -0.12605445086956
397 -0.139801114797592
398 -0.158118396997452
399 -0.169064939022064
400 -0.179966121912003
401 -0.185876131057739
402 -0.190081924200058
403 -0.194265440106392
404 -0.198443979024887
405 -0.204902976751328
406 -0.225410223007202
407 -0.241765946149826
408 -0.259836256504059
409 -0.287009835243225
410 -0.31442803144455
411 -0.342171996831894
412 -0.365947544574738
413 -0.386990338563919
414 -0.408542513847351
415 -0.430660843849182
416 -0.453398793935776
417 -0.466188579797745
418 -0.466225981712341
419 -0.466351389884949
420 -0.460787862539291
421 -0.448909521102905
422 -0.430726379156113
423 -0.413127809762955
424 -0.396127641201019
425 -0.380947679281235
426 -0.367345124483109
427 -0.354921340942383
428 -0.348554372787476
429 -0.348190486431122
430 -0.348231673240662
431 -0.348675161600113
432 -0.349524289369583
433 -0.350780367851257
434 -0.354137092828751
435 -0.355660378932953
436 -0.355197370052338
437 -0.355156600475311
438 -0.355539411306381
439 -0.356345415115356
440 -0.361119151115417
441 -0.369533628225327
442 -0.375731468200684
443 -0.381166517734528
444 -0.387097746133804
445 -0.383971691131592
446 -0.380457758903503
447 -0.381982415914536
448 -0.389582872390747
449 -0.386568486690521
450 -0.378172188997269
451 -0.370260179042816
452 -0.362811088562012
453 -0.355708956718445
454 -0.33668926358223
455 -0.317268341779709
456 -0.298169016838074
457 -0.279343008995056
458 -0.260740429162979
459 -0.246976971626282
460 -0.235843569040298
461 -0.224823743104935
462 -0.213888972997665
463 -0.203010767698288
464 -0.194276332855225
465 -0.192109376192093
466 -0.18994414806366
467 -0.187775850296021
468 -0.185598373413086
469 -0.181619167327881
470 -0.173273980617523
471 -0.168413281440735
472 -0.154154270887375
473 -0.147233694791794
474 -0.143030405044556
475 -0.138680100440979
476 -0.139912873506546
477 -0.142783671617508
478 -0.144420683383942
479 -0.140794187784195
480 -0.134756326675415
481 -0.114803612232208
482 -0.0948950350284576
483 -0.0853883624076843
484 -0.0829394459724426
485 -0.0808640122413635
486 -0.0747276544570923
487 -0.0748788416385651
488 -0.074733167886734
489 -0.0783199369907379
490 -0.0837922096252441
491 -0.0889919102191925
492 -0.0939333140850067
493 -0.0989276170730591
494 -0.104471474885941
495 -0.109798312187195
496 -0.114922642707825
497 -0.119858592748642
498 -0.124619275331497
499 -0.129217833280563
500 -0.13732984662056
501 -0.146615564823151
502 -0.155798211693764
503 -0.164902061223984
504 -0.181850850582123
505 -0.19985918700695
506 -0.217904701828957
507 -0.227404847741127
508 -0.234597980976105
509 -0.241921916604042
510 -0.249397158622742
511 -0.257029056549072
512 -0.278128415346146
513 -0.305544912815094
514 -0.333277344703674
515 -0.348365038633347
516 -0.351899862289429
517 -0.353191256523132
518 -0.354933023452759
519 -0.357130944728851
520 -0.359792530536652
521 -0.351772427558899
522 -0.347756087779999
523 -0.352388918399811
524 -0.354471296072006
525 -0.355325162410736
526 -0.354199945926666
527 -0.349654406309128
528 -0.352316319942474
529 -0.358668833971024
530 -0.367798209190369
531 -0.371151983737946
532 -0.365367233753204
533 -0.364073008298874
534 -0.363514304161072
535 -0.361660122871399
536 -0.358971446752548
537 -0.357060670852661
538 -0.351406574249268
539 -0.33835232257843
540 -0.325755536556244
541 -0.302801311016083
542 -0.26985114812851
543 -0.247948855161667
544 -0.235134482383728
545 -0.227922886610031
546 -0.220893383026123
547 -0.214194551110268
548 -0.21915178000927
549 -0.226516336202621
550 -0.2299844622612
551 -0.225388094782829
552 -0.220983609557152
553 -0.216761916875839
554 -0.213104069232941
555 -0.21143838763237
556 -0.204454362392426
557 -0.19761648774147
558 -0.191546410322189
559 -0.185601875185966
560 -0.179774045944214
561 -0.177669614553452
562 -0.17601178586483
563 -0.17444896697998
564 -0.172978401184082
565 -0.163855135440826
566 -0.154533594846725
567 -0.151686176657677
568 -0.154608696699142
569 -0.157588064670563
570 -0.164861559867859
571 -0.182632640004158
572 -0.200695663690567
573 -0.217026039958
574 -0.233556866645813
575 -0.24899435043335
576 -0.255783528089523
577 -0.263837337493896
578 -0.272265523672104
579 -0.281094878911972
580 -0.290352910757065
581 -0.300065964460373
582 -0.310264408588409
583 -0.320979714393616
584 -0.332241654396057
585 -0.344084978103638
586 -0.356545299291611
587 -0.369657605886459
588 -0.384247809648514
589 -0.409830152988434
590 -0.436183393001556
591 -0.459632754325867
592 -0.479536116123199
593 -0.486062794923782
594 -0.492649346590042
595 -0.500277757644653
596 -0.502881646156311
597 -0.488550961017609
598 -0.459581136703491
599 -0.420336067676544
600 -0.386774122714996
601 -0.358338624238968
602 -0.332091957330704
603 -0.308829009532928
604 -0.296083629131317
605 -0.283942192792892
606 -0.272568941116333
607 -0.263563126325607
608 -0.248546749353409
609 -0.234032437205315
610 -0.230266571044922
611 -0.226531505584717
612 -0.22325000166893
613 -0.220420598983765
614 -0.218072861433029
615 -0.208643734455109
616 -0.199224427342415
617 -0.190214425325394
618 -0.181620761752129
619 -0.173174202442169
620 -0.160040080547333
621 -0.151729628443718
622 -0.143738925457001
623 -0.136055141687393
624 -0.128676488995552
625 -0.117731541395187
626 -0.106792345643044
627 -0.0960840210318565
628 -0.0855894684791565
629 -0.0684489607810974
630 -0.0451422780752182
631 -0.0219402015209198
632 0.00120286643505096
633 0.024344727396965
634 0.0475395619869232
635 0.0708418488502502
636 0.0943378210067749
637 0.11047637462616
638 0.127161800861359
639 0.142127349972725
640 0.147305652499199
641 0.150659739971161
642 0.150903150439262
643 0.151503637433052
644 0.152454659342766
645 0.153751283884048
646 0.157278165221214
647 0.175362303853035
648 0.195089414715767
649 0.200954213738441
650 0.203540444374084
651 0.211822405457497
652 0.220540165901184
653 0.22527651488781
654 0.23048323392868
655 0.236175253987312
656 0.242359697818756
657 0.249049142003059
658 0.256256252527237
659 0.263986229896545
660 0.272369235754013
661 0.273382306098938
662 0.278088957071304
663 0.285782605409622
664 0.294051647186279
665 0.302913844585419
666 0.310446381568909
667 0.310995995998383
668 0.312875300645828
669 0.315387606620789
670 0.318520933389664
671 0.322279453277588
672 0.326658874750137
673 0.330869376659393
674 0.336378812789917
675 0.342974543571472
676 0.356800228357315
677 0.368986129760742
678 0.37375482916832
679 0.375167191028595
680 0.37728488445282
681 0.378874093294144
682 0.37427344918251
683 0.37000098824501
684 0.363585650920868
685 0.357848346233368
686 0.352763652801514
687 0.348315834999084
688 0.344487190246582
689 0.339760541915894
690 0.334546089172363
691 0.324745416641235
692 0.314070165157318
693 0.303904473781586
694 0.294876396656036
695 0.284875631332397
696 0.279892981052399
697 0.277749180793762
698 0.275983840227127
699 0.274580717086792
700 0.27353847026825
701 0.274976670742035
702 0.277054339647293
703 0.279472649097443
704 0.277618050575256
705 0.271331071853638
706 0.265390038490295
707 0.258674621582031
708 0.248900577425957
709 0.242307141423225
710 0.240879118442535
711 0.24223604798317
712 0.243780687451363
713 0.24552121758461
714 0.2474544942379
715 0.249577224254608
716 0.251890003681183
717 0.254414856433868
718 0.257057547569275
719 0.252781063318253
720 0.242566227912903
721 0.230934605002403
722 0.219465374946594
723 0.204517051577568
724 0.187693014740944
725 0.179688081145287
726 0.171644076704979
727 0.159452497959137
728 0.149747908115387
729 0.140977382659912
730 0.137515008449554
731 0.134894907474518
732 0.140629947185516
733 0.147366881370544
734 0.153906136751175
735 0.160288944840431
736 0.166510254144669
737 0.172592505812645
738 0.178532347083092
739 0.184356704354286
740 0.190066307783127
741 0.195673018693924
742 0.201186746358871
743 0.206640169024467
744 0.206944584846497
745 0.205624178051949
746 0.204225823283195
747 0.202751219272614
748 0.20118573307991
749 0.199539214372635
750 0.197784617543221
751 0.195948243141174
752 0.197510421276093
753 0.199986845254898
754 0.196262940764427
755 0.192424193024635
756 0.188438981771469
757 0.184314876794815
758 0.181803569197655
759 0.192863836884499
760 0.203554213047028
761 0.21408349275589
762 0.224447950720787
763 0.2330062687397
764 0.235731065273285
765 0.238371968269348
766 0.240944504737854
767 0.243436187505722
768 0.245861172676086
769 0.248291611671448
770 0.250655025243759
771 0.252927958965302
772 0.255322456359863
773 0.266351997852325
774 0.278629541397095
775 0.290822356939316
776 0.303721606731415
777 0.314913213253021
778 0.32613730430603
779 0.334266245365143
780 0.339061230421066
781 0.344011038541794
782 0.349097013473511
783 0.349712640047073
784 0.347236424684525
785 0.344916582107544
786 0.342742115259171
787 0.340846478939056
788 0.334289342164993
789 0.327594429254532
790 0.320983231067657
791 0.316988855600357
792 0.317511409521103
793 0.312571167945862
794 0.307604670524597
795 0.30267345905304
796 0.298622906208038
797 0.295048713684082
798 0.288588494062424
799 0.282579600811005
800 0.283987939357758
801 0.285178661346436
802 0.286304861307144
803 0.286992937326431
804 0.286000728607178
805 0.284895181655884
806 0.288490951061249
807 0.296893894672394
808 0.305240213871002
809 0.311571151018143
810 0.312417328357697
811 0.312276303768158
812 0.312084555625916
813 0.315847337245941
814 0.319437056779861
815 0.323018342256546
816 0.326600551605225
817 0.329359799623489
818 0.331603348255157
819 0.333868265151978
820 0.336164832115173
821 0.339617043733597
822 0.343310207128525
823 0.34704378247261
824 0.350849241018295
825 0.354711979627609
826 0.358647853136063
827 0.362659603357315
828 0.368964046239853
829 0.378946512937546
830 0.389094978570938
831 0.394958555698395
832 0.400379598140717
833 0.406044393777847
834 0.414272785186768
835 0.426251530647278
836 0.435017108917236
837 0.442598760128021
838 0.446067631244659
839 0.454536229372025
840 0.463339567184448
841 0.469678848981857
842 0.47499293088913
843 0.479848921298981
844 0.48562628030777
845 0.491847306489944
846 0.498531937599182
847 0.503811717033386
848 0.507428407669067
849 0.506693005561829
850 0.50633829832077
851 0.504256308078766
852 0.504196286201477
853 0.500267565250397
854 0.495984733104706
855 0.489867150783539
856 0.484284967184067
857 0.479233980178833
858 0.474696904420853
859 0.470683038234711
860 0.467155396938324
861 0.464103937149048
862 0.4654501080513
863 0.464728087186813
864 0.459725320339203
865 0.452294915914536
866 0.445425391197205
867 0.439021319150925
868 0.433080017566681
869 0.42758446931839
870 0.420552492141724
871 0.417014062404633
872 0.414870202541351
873 0.413094222545624
874 0.409794509410858
875 0.405658721923828
876 0.404036730527878
877 0.407856643199921
878 0.4122414290905
879 0.412133753299713
880 0.409820646047592
881 0.408847242593765
882 0.409367173910141
883 0.413284838199615
884 0.419221878051758
885 0.424376368522644
886 0.422600865364075
887 0.420192003250122
888 0.418314307928085
889 0.416655123233795
890 0.414179235696793
891 0.412222683429718
892 0.410806983709335
893 0.407209575176239
894 0.401858359575272
895 0.397040903568268
896 0.392758905887604
897 0.389028251171112
898 0.382522284984589
899 0.376085668802261
900 0.366575241088867
901 0.356369853019714
902 0.346694231033325
903 0.337509989738464
904 0.328805029392242
905 0.320549309253693
906 0.312727570533752
907 0.305331587791443
908 0.298336923122406
909 0.291724145412445
910 0.28550773859024
911 0.279635548591614
912 0.270479261875153
913 0.260773152112961
914 0.249089032411575
915 0.236984670162201
916 0.223755478858948
917 0.210244983434677
918 0.197236195206642
919 0.186948210000992
920 0.176907181739807
921 0.167682290077209
922 0.157654047012329
923 0.148774683475494
924 0.1404048204422
925 0.132150709629059
926 0.122931659221649
927 0.113637149333954
928 0.107459850609303
929 0.10203392803669
930 0.100533492863178
931 0.0980255454778671
932 0.0941891744732857
933 0.0903226509690285
934 0.0858361199498177
935 0.0808163732290268
936 0.0758106037974358
937 0.07050921022892
938 0.0646796450018883
939 0.0601436942815781
940 0.0561521425843239
941 0.0521257519721985
942 0.0491458773612976
943 0.0476294606924057
944 0.046041876077652
945 0.0444187670946121
946 0.0427667275071144
947 0.0410880222916603
948 0.039392463862896
949 0.0376800894737244
950 0.0359642654657364
951 0.0342474579811096
952 0.0325434133410454
953 0.0301034972071648
954 0.0275222212076187
955 0.0249774903059006
956 0.0230681523680687
957 0.0204326510429382
958 0.0183314681053162
959 0.0160297155380249
960 0.0127382576465607
961 0.00784417241811752
962 0.00162409991025925
963 -0.0034201517701149
964 -0.00815939903259277
965 -0.0127846300601959
966 -0.0173395052552223
967 -0.0218324065208435
968 -0.0262690857052803
969 -0.0306574255228043
970 -0.0350129157304764
971 -0.0389577746391296
972 -0.0430562049150467
973 -0.0472292602062225
974 -0.0513913854956627
975 -0.0560492426156998
976 -0.0606396794319153
977 -0.065201573073864
978 -0.0697445720434189
979 -0.0742444396018982
980 -0.0795559883117676
981 -0.0844125002622604
982 -0.0885366648435593
983 -0.0926734730601311
984 -0.0955018699169159
985 -0.0980590879917145
986 -0.100487388670444
987 -0.10301461815834
988 -0.105296894907951
989 -0.107423931360245
990 -0.108469322323799
991 -0.109250962734222
992 -0.109192505478859
993 -0.108364380896091
994 -0.107626631855965
995 -0.107104077935219
996 -0.106780506670475
997 -0.106640160083771
998 -0.106372274458408
999 -0.106279321014881
1000 -0.106345728039742
};
\addplot [thick, magenta]
table {%
1 0.215191662311554
2 0.216801688075066
3 0.218482241034508
4 0.220236718654633
5 0.222071200609207
6 0.223997473716736
7 0.226014852523804
8 0.228140205144882
9 0.230378821492195
10 0.231840550899506
11 0.233396172523499
12 0.235050544142723
13 0.236040830612183
14 0.236236676573753
15 0.236592918634415
16 0.237079337239265
17 0.236918777227402
18 0.236900895833969
19 0.237094268202782
20 0.23954838514328
21 0.242852672934532
22 0.245758026838303
23 0.248823642730713
24 0.252109616994858
25 0.257214576005936
26 0.262368500232697
27 0.265808790922165
28 0.26937460899353
29 0.271638929843903
30 0.274075865745544
31 0.276724457740784
32 0.27813732624054
33 0.278864204883575
34 0.279652744531631
35 0.2806436419487
36 0.281875252723694
37 0.283172279596329
38 0.284635156393051
39 0.286371141672134
40 0.288057625293732
41 0.288543671369553
42 0.288254618644714
43 0.286822319030762
44 0.287980943918228
45 0.286632031202316
46 0.284700632095337
47 0.283004999160767
48 0.280833661556244
49 0.277116030454636
50 0.273606806993484
51 0.270284205675125
52 0.267133712768555
53 0.262829542160034
54 0.258340179920197
55 0.253987312316895
56 0.249773025512695
57 0.244958192110062
58 0.237884253263474
59 0.23082435131073
60 0.223792776465416
61 0.216776415705681
62 0.209724172949791
63 0.206435829401016
64 0.204761624336243
65 0.202830076217651
66 0.200591266155243
67 0.198369964957237
68 0.196159243583679
69 0.19370986521244
70 0.191208451986313
71 0.188682168722153
72 0.183871418237686
73 0.179916560649872
74 0.1758693754673
75 0.171770647168159
76 0.167640700936317
77 0.163972899317741
78 0.161075919866562
79 0.157202005386353
80 0.153267651796341
81 0.149224281311035
82 0.144815742969513
83 0.140718519687653
84 0.135348081588745
85 0.130868494510651
86 0.12696860730648
87 0.124037072062492
88 0.121707245707512
89 0.120499178767204
90 0.119215399026871
91 0.114940449595451
92 0.109383843839169
93 0.105328239500523
94 0.102319851517677
95 0.0991488546133041
96 0.0956936851143837
97 0.0941970646381378
98 0.0976088345050812
99 0.101811751723289
100 0.103989109396935
101 0.106798827648163
102 0.110650934278965
103 0.114468559622765
104 0.118267826735973
105 0.122063539922237
106 0.125873774290085
107 0.129709869623184
108 0.133595705032349
109 0.137575298547745
110 0.141287088394165
111 0.140950426459312
112 0.140652745962143
113 0.136116877198219
114 0.13167043030262
115 0.127245053648949
116 0.122856169939041
117 0.118495553731918
118 0.114158943295479
119 0.109847500920296
120 0.105537995696068
121 0.101233080029488
122 0.0971864610910416
123 0.0934725478291512
124 0.0892734676599503
125 0.0850643292069435
126 0.0808363109827042
127 0.0765838697552681
128 0.0722909420728683
129 0.0668132752180099
130 0.0608161240816116
131 0.0547489151358604
132 0.0486194118857384
133 0.0435175150632858
134 0.0418257713317871
135 0.0406388342380524
136 0.0393899753689766
137 0.0380728393793106
138 0.0367218926548958
139 0.0326582342386246
140 0.0272597149014473
141 0.0217767134308815
142 0.0162166133522987
143 0.0119128450751305
144 0.0076722651720047
145 0.00331816077232361
146 -0.00115247815847397
147 -0.00574595481157303
148 -0.0104632899165154
149 -0.0153166130185127
150 -0.0203075632452965
151 -0.025452233850956
152 -0.0307487025856972
153 -0.0362174659967422
154 -0.0404022112488747
155 -0.0422735586762428
156 -0.0443648993968964
157 -0.0466093868017197
158 -0.0490236282348633
159 -0.0515972301363945
160 -0.0554118528962135
161 -0.0631063356995583
162 -0.0686835050582886
163 -0.0707370266318321
164 -0.0723297968506813
165 -0.0740104541182518
166 -0.0758573710918427
167 -0.0778955519199371
168 -0.0785696804523468
169 -0.0756243318319321
170 -0.07121592015028
171 -0.0635562762618065
172 -0.0559437647461891
173 -0.048392653465271
174 -0.040822334587574
175 -0.0337522700428963
176 -0.0331160798668861
177 -0.0325353443622589
178 -0.0301345661282539
179 -0.0240242034196854
180 -0.0175093933939934
181 -0.0106214880943298
182 -0.0032811164855957
183 0.00423739850521088
184 0.0100523680448532
185 0.0157770067453384
186 0.0217418521642685
187 0.0279628038406372
188 0.0344919115304947
189 0.0376154035329819
190 0.0392638593912125
191 0.040364533662796
192 0.0366633981466293
193 0.0333652645349503
194 0.0303802937269211
195 0.0284850299358368
196 0.0256021171808243
197 0.0231199711561203
198 0.0197691172361374
199 0.0161477625370026
200 0.012860506772995
201 0.0098845362663269
202 0.00722166895866394
203 0.0048927366733551
204 0.00256209075450897
205 -0.000956028699874878
206 -0.00418949127197266
207 -0.00762392580509186
208 -0.0166604518890381
209 -0.0270002633333206
210 -0.035370945930481
211 -0.0391155779361725
212 -0.0425957441329956
213 -0.0458528995513916
214 -0.0513471364974976
215 -0.0588217526674271
216 -0.065842479467392
217 -0.0817775726318359
218 -0.0993947684764862
219 -0.111395865678787
220 -0.122496962547302
221 -0.133516013622284
222 -0.14447557926178
223 -0.155414551496506
224 -0.166340798139572
225 -0.177281141281128
226 -0.18870609998703
227 -0.202783152461052
228 -0.217014253139496
229 -0.229838252067566
230 -0.241303190588951
231 -0.257650017738342
232 -0.276226133108139
233 -0.295055598020554
234 -0.310129970312119
235 -0.320400804281235
236 -0.329148948192596
237 -0.333794236183167
238 -0.337096065282822
239 -0.343240767717361
240 -0.349759101867676
241 -0.35945588350296
242 -0.364856958389282
243 -0.374960064888
244 -0.385456740856171
245 -0.396153092384338
246 -0.40009480714798
247 -0.39892590045929
248 -0.396753400564194
249 -0.387022197246552
250 -0.368993759155273
251 -0.358626902103424
252 -0.349785298109055
253 -0.343785554170609
254 -0.344669044017792
255 -0.34758448600769
256 -0.350590378046036
257 -0.353860437870026
258 -0.357307910919189
259 -0.360647559165955
260 -0.362827241420746
261 -0.365264266729355
262 -0.367977678775787
263 -0.370971351861954
264 -0.369925826787949
265 -0.368412017822266
266 -0.368465155363083
267 -0.361617386341095
268 -0.353451371192932
269 -0.35193943977356
270 -0.357130408287048
271 -0.362894922494888
272 -0.368879765272141
273 -0.366622686386108
274 -0.361117720603943
275 -0.353688895702362
276 -0.340963572263718
277 -0.328163623809814
278 -0.32300215959549
279 -0.316604971885681
280 -0.320680230855942
281 -0.326515018939972
282 -0.332414895296097
283 -0.338361829519272
284 -0.342357307672501
285 -0.352020025253296
286 -0.371537625789642
287 -0.399491906166077
288 -0.430414974689484
289 -0.456614315509796
290 -0.475236505270004
291 -0.494087845087051
292 -0.513378500938416
293 -0.525318384170532
294 -0.533280313014984
295 -0.537582516670227
296 -0.545945286750793
297 -0.557193219661713
298 -0.554721355438232
299 -0.550116062164307
300 -0.546053171157837
301 -0.542525291442871
302 -0.540201723575592
303 -0.545385897159576
304 -0.552173733711243
305 -0.552318930625916
306 -0.550782561302185
307 -0.549781918525696
308 -0.549299299716949
309 -0.549358367919922
310 -0.549426972866058
311 -0.542170643806458
312 -0.542065620422363
313 -0.543511271476746
314 -0.545453906059265
315 -0.547903418540955
316 -0.550863444805145
317 -0.556927621364594
318 -0.56419974565506
319 -0.569977760314941
320 -0.575819432735443
321 -0.582242846488953
322 -0.589274227619171
323 -0.594694495201111
324 -0.595732867717743
325 -0.59025377035141
326 -0.584128797054291
327 -0.578584611415863
328 -0.573056697845459
329 -0.567840039730072
330 -0.563164532184601
331 -0.559009790420532
332 -0.555380523204803
333 -0.55604487657547
334 -0.562696754932404
335 -0.569890022277832
336 -0.577634572982788
337 -0.586029052734375
338 -0.59634405374527
339 -0.607301831245422
340 -0.619333207607269
341 -0.634226322174072
342 -0.649904131889343
343 -0.65799742937088
344 -0.666768550872803
345 -0.667412281036377
346 -0.667398452758789
347 -0.667696177959442
348 -0.668807506561279
349 -0.670730710029602
350 -0.665210127830505
351 -0.659302830696106
352 -0.654187023639679
353 -0.649576961994171
354 -0.643794476985931
355 -0.64026927947998
356 -0.636942148208618
357 -0.63077700138092
358 -0.624264240264893
359 -0.614209294319153
360 -0.60512912273407
361 -0.604249179363251
362 -0.610941052436829
363 -0.609701454639435
364 -0.604787886142731
365 -0.599402904510498
366 -0.593095779418945
367 -0.587258338928223
368 -0.582070827484131
369 -0.577518403530121
370 -0.579150140285492
371 -0.582015752792358
372 -0.582442581653595
373 -0.583370208740234
374 -0.584971189498901
375 -0.588454604148865
376 -0.595993280410767
377 -0.604255437850952
378 -0.609688878059387
379 -0.608756899833679
380 -0.599691987037659
381 -0.589209079742432
382 -0.574401259422302
383 -0.560247421264648
384 -0.546745896339417
385 -0.533863842487335
386 -0.521574735641479
387 -0.508974492549896
388 -0.489413440227509
389 -0.470332443714142
390 -0.452223569154739
391 -0.440128654241562
392 -0.431503921747208
393 -0.423251032829285
394 -0.417380660772324
395 -0.418683737516403
396 -0.418065011501312
397 -0.412524670362473
398 -0.407339960336685
399 -0.402507275342941
400 -0.398024916648865
401 -0.393884003162384
402 -0.389827400445938
403 -0.388083279132843
404 -0.380360752344131
405 -0.372961223125458
406 -0.365878909826279
407 -0.359097570180893
408 -0.345403283834457
409 -0.329335868358612
410 -0.313500285148621
411 -0.297856569290161
412 -0.282376110553741
413 -0.267025887966156
414 -0.25177401304245
415 -0.236592188477516
416 -0.221446797251701
417 -0.206365525722504
418 -0.190379530191422
419 -0.176264435052872
420 -0.166000545024872
421 -0.155637100338936
422 -0.145157590508461
423 -0.134535938501358
424 -0.136438235640526
425 -0.142548397183418
426 -0.148553639650345
427 -0.154478251934052
428 -0.165977463126183
429 -0.183670789003372
430 -0.197871416807175
431 -0.207216516137123
432 -0.211644470691681
433 -0.213905945420265
434 -0.216321989893913
435 -0.21890977025032
436 -0.221685588359833
437 -0.22466678917408
438 -0.227871656417847
439 -0.231319904327393
440 -0.229398742318153
441 -0.217816427350044
442 -0.213048711419106
443 -0.209025323390961
444 -0.205243125557899
445 -0.192398563027382
446 -0.17352207005024
447 -0.154820770025253
448 -0.136259391903877
449 -0.117797553539276
450 -0.0994011610746384
451 -0.0855270624160767
452 -0.0839765071868896
453 -0.0870952308177948
454 -0.0957896634936333
455 -0.10187990218401
456 -0.103136368095875
457 -0.104500561952591
458 -0.105987101793289
459 -0.107610449194908
460 -0.10938511043787
461 -0.114509463310242
462 -0.118677653372288
463 -0.118507653474808
464 -0.11053042113781
465 -0.0991878136992455
466 -0.0869187265634537
467 -0.0698372423648834
468 -0.0441954880952835
469 -0.0171235650777817
470 0.00992438197135925
471 0.0332619398832321
472 0.0489075034856796
473 0.0624779611825943
474 0.0675379037857056
475 0.0727323293685913
476 0.0754447728395462
477 0.0788202732801437
478 0.0823249220848083
479 0.0859581828117371
480 0.0897178202867508
481 0.0947488844394684
482 0.0986246168613434
483 0.0897838622331619
484 0.0808917731046677
485 0.0777370035648346
486 0.0768660753965378
487 0.07356958091259
488 0.068730890750885
489 0.0638711601495743
490 0.0589666068553925
491 0.0539935231208801
492 0.0489274263381958
493 0.0437442660331726
494 0.0384187698364258
495 0.0329263806343079
496 0.0272410213947296
497 0.0213373601436615
498 0.0242457538843155
499 0.0282739698886871
500 0.0382542759180069
501 0.051679715514183
502 0.0672363787889481
503 0.0826101154088974
504 0.0978290885686874
505 0.112922623753548
506 0.127918586134911
507 0.142844513058662
508 0.15772844851017
509 0.172597274184227
510 0.187479764223099
511 0.198233366012573
512 0.207539916038513
513 0.219574227929115
514 0.234370797872543
515 0.251569509506226
516 0.269321918487549
517 0.287224948406219
518 0.303676158189774
519 0.324331223964691
520 0.353611707687378
521 0.37791696190834
522 0.391805768013
523 0.406138837337494
524 0.418304413557053
525 0.429879754781723
526 0.439978808164597
527 0.442148596048355
528 0.444844841957092
529 0.448064148426056
530 0.451804459095001
531 0.456069231033325
532 0.453763633966446
533 0.451524883508682
534 0.450159132480621
535 0.452501833438873
536 0.456516742706299
537 0.464487701654434
538 0.468199819326401
539 0.470115423202515
540 0.468272387981415
541 0.456105589866638
542 0.43970000743866
543 0.428846001625061
544 0.43385323882103
545 0.441721498966217
546 0.449943006038666
547 0.463889122009277
548 0.473317712545395
549 0.489605903625488
550 0.499354422092438
551 0.504105567932129
552 0.50841623544693
553 0.515210628509521
554 0.521027743816376
555 0.521919965744019
556 0.524631142616272
557 0.527815401554108
558 0.526481688022614
559 0.524182558059692
560 0.52233362197876
561 0.520921468734741
562 0.519935667514801
563 0.522623658180237
564 0.5318922996521
565 0.547298550605774
566 0.563202083110809
567 0.582916975021362
568 0.594806253910065
569 0.60354745388031
570 0.612860798835754
571 0.623357534408569
572 0.636380672454834
573 0.650037467479706
574 0.664357125759125
575 0.679371893405914
576 0.692193150520325
577 0.705200791358948
578 0.719939649105072
579 0.726172924041748
580 0.733105480670929
581 0.737008452415466
582 0.746657609939575
583 0.754945516586304
584 0.764074563980103
585 0.774094939231873
586 0.785157203674316
587 0.788314580917358
588 0.789563775062561
589 0.787982702255249
590 0.787331461906433
591 0.78501570224762
592 0.78086131811142
593 0.775472044944763
594 0.768957376480103
595 0.763303637504578
596 0.75848913192749
597 0.754496812820435
598 0.751310586929321
599 0.74891608953476
600 0.746404409408569
601 0.740647256374359
602 0.731861889362335
603 0.718848705291748
604 0.709993004798889
605 0.703964829444885
606 0.698574602603912
607 0.693805038928986
608 0.689639329910278
609 0.686062633991241
610 0.683061242103577
611 0.682113707065582
612 0.681716620922089
613 0.680034458637238
614 0.683194398880005
615 0.69185483455658
616 0.701066195964813
617 0.710853338241577
618 0.721237361431122
619 0.732241809368134
620 0.743897557258606
621 0.753356099128723
622 0.758282840251923
623 0.761184632778168
624 0.76485139131546
625 0.761243581771851
626 0.758304119110107
627 0.756071150302887
628 0.754188895225525
629 0.750739514827728
630 0.747978985309601
631 0.745745301246643
632 0.740196049213409
633 0.738151729106903
634 0.734437942504883
635 0.721391797065735
636 0.708946228027344
637 0.697072565555573
638 0.685734152793884
639 0.674899220466614
640 0.666409730911255
641 0.659018516540527
642 0.652047634124756
643 0.647020101547241
644 0.646292746067047
645 0.641306936740875
646 0.633145451545715
647 0.629978775978088
648 0.628006458282471
649 0.637905418872833
650 0.64971137046814
651 0.661461114883423
652 0.672894835472107
653 0.681360840797424
654 0.690265119075775
655 0.699643194675446
656 0.709517896175385
657 0.719909429550171
658 0.730122327804565
659 0.731026172637939
660 0.729805946350098
661 0.727607429027557
662 0.723508238792419
663 0.719984948635101
664 0.716929912567139
665 0.711102485656738
666 0.711387813091278
667 0.712546825408936
668 0.711394190788269
669 0.703906297683716
670 0.702060461044312
671 0.6937096118927
672 0.685373544692993
673 0.674329280853271
674 0.66111695766449
675 0.648175954818726
676 0.635582506656647
677 0.621722340583801
678 0.607772290706635
679 0.595431923866272
680 0.590494751930237
681 0.586306989192963
682 0.582097291946411
683 0.572680294513702
684 0.564359545707703
685 0.556229650974274
686 0.548262357711792
687 0.540436029434204
688 0.532738626003265
689 0.525151610374451
690 0.517660200595856
691 0.515390753746033
692 0.521979033946991
693 0.526039898395538
694 0.527940511703491
695 0.529484391212463
696 0.531131863594055
697 0.532887578010559
698 0.540550649166107
699 0.550441324710846
700 0.560500621795654
701 0.570734143257141
702 0.587328791618347
703 0.606015503406525
704 0.627649784088135
705 0.647421896457672
706 0.659622371196747
707 0.663759171962738
708 0.664327561855316
709 0.666332125663757
710 0.665703177452087
711 0.662144064903259
712 0.659075140953064
713 0.656510591506958
714 0.65450382232666
715 0.644956350326538
716 0.637812316417694
717 0.628407061100006
718 0.619400560855865
719 0.610829949378967
720 0.599320948123932
721 0.58491849899292
722 0.570837676525116
723 0.565390765666962
724 0.563681662082672
725 0.557121157646179
726 0.554580926895142
727 0.55564296245575
728 0.556963443756104
729 0.558561325073242
730 0.56043553352356
731 0.562600255012512
732 0.565058887004852
733 0.567829728126526
734 0.570912420749664
735 0.574295997619629
736 0.571248710155487
737 0.562982678413391
738 0.5590500831604
739 0.555401861667633
740 0.551200926303864
741 0.547335565090179
742 0.543784976005554
743 0.5405393242836
744 0.540781140327454
745 0.534600973129272
746 0.52724015712738
747 0.520177125930786
748 0.513402223587036
749 0.506907403469086
750 0.507183074951172
751 0.506079614162445
752 0.501393437385559
753 0.503779053688049
754 0.507229745388031
755 0.510929524898529
756 0.514918208122253
757 0.519201934337616
758 0.523788332939148
759 0.528697311878204
760 0.5361168384552
761 0.546993255615234
762 0.558262586593628
763 0.569934844970703
764 0.581652820110321
765 0.587638139724731
766 0.59407639503479
767 0.592819094657898
768 0.588361382484436
769 0.583241641521454
770 0.578675150871277
771 0.574675798416138
772 0.571254253387451
773 0.568394243717194
774 0.566104412078857
775 0.564376950263977
776 0.564441084861755
777 0.566044688224792
778 0.568195700645447
779 0.567429721355438
780 0.566098630428314
781 0.565381646156311
782 0.563449740409851
783 0.561121821403503
784 0.559411883354187
785 0.558313250541687
786 0.557846069335938
787 0.557248711585999
788 0.549509882926941
789 0.536794006824493
790 0.524647951126099
791 0.513130128383636
792 0.502184987068176
793 0.491801559925079
794 0.481956660747528
795 0.469183534383774
796 0.453466981649399
797 0.434865534305573
798 0.416634142398834
799 0.394606173038483
800 0.37694975733757
801 0.357613742351532
802 0.336346030235291
803 0.31933930516243
804 0.30257573723793
805 0.285971283912659
806 0.269455045461655
807 0.253033846616745
808 0.238893389701843
809 0.239210605621338
810 0.240815073251724
811 0.242414981126785
812 0.243979215621948
813 0.245526403188705
814 0.247072994709015
815 0.249542161822319
816 0.256972581148148
817 0.26445746421814
818 0.267643988132477
819 0.271488904953003
820 0.277881383895874
821 0.284377753734589
822 0.291027188301086
823 0.297856986522675
824 0.304905533790588
825 0.312178641557693
826 0.319717407226562
827 0.327548384666443
828 0.335752993822098
829 0.341264516115189
830 0.347176343202591
831 0.35328483581543
832 0.350072950124741
833 0.34405380487442
834 0.338528901338577
835 0.333518981933594
836 0.324771404266357
837 0.315404146909714
838 0.306497097015381
839 0.298023760318756
840 0.289783954620361
841 0.280858188867569
842 0.272318482398987
843 0.264158725738525
844 0.256371229887009
845 0.248939231038094
846 0.241418823599815
847 0.233292549848557
848 0.22480121254921
849 0.216597050428391
850 0.207596197724342
851 0.193780273199081
852 0.179716229438782
853 0.165432617068291
854 0.151629000902176
855 0.140528827905655
856 0.130364894866943
857 0.120309874415398
858 0.110375367105007
859 0.100536182522774
860 0.0907673463225365
861 0.0810540467500687
862 0.0707769095897675
863 0.060267448425293
864 0.0512831509113312
865 0.042601615190506
866 0.033844705671072
867 0.02630265802145
868 0.0207867249846458
869 0.0151189900934696
870 0.00934895128011703
871 0.00348209589719772
872 -0.00255058705806732
873 -0.0092770904302597
874 -0.0161064825952053
875 -0.0229410529136658
876 -0.026027999818325
877 -0.0293865315616131
878 -0.0328797698020935
879 -0.0337124243378639
880 -0.0336991250514984
881 -0.0338804684579372
882 -0.0342306047677994
883 -0.0347404219210148
884 -0.0353644527494907
885 -0.0376547574996948
886 -0.0400391630828381
887 -0.0425557978451252
888 -0.0452096797525883
889 -0.0479496568441391
890 -0.050668865442276
891 -0.0535211935639381
892 -0.056873980909586
893 -0.0609582997858524
894 -0.0651797652244568
895 -0.0692413374781609
896 -0.0739513486623764
897 -0.0810334756970406
898 -0.0871455296874046
899 -0.0936655104160309
900 -0.100354716181755
901 -0.107403978705406
902 -0.11497513204813
903 -0.119276762008667
904 -0.122940726578236
905 -0.124784223735332
906 -0.126100271940231
907 -0.124077767133713
908 -0.12252314388752
909 -0.122654296457767
910 -0.123031847178936
911 -0.122379630804062
912 -0.121918171644211
913 -0.121682487428188
914 -0.120496317744255
915 -0.116924405097961
916 -0.11347234249115
917 -0.11023123562336
918 -0.107013389468193
919 -0.103110007941723
920 -0.0979247540235519
921 -0.0938781648874283
922 -0.0922168344259262
923 -0.0913829058408737
924 -0.0911177098751068
925 -0.0909145176410675
926 -0.0907619372010231
927 -0.0906466245651245
928 -0.0919746086001396
929 -0.0933520346879959
930 -0.0947743877768517
931 -0.0962315648794174
932 -0.0977317988872528
933 -0.0992706418037415
934 -0.100846618413925
935 -0.102305352687836
936 -0.102940306067467
937 -0.105753883719444
938 -0.1083844602108
939 -0.109971679747105
940 -0.110531598329544
941 -0.110971607267857
942 -0.113768227398396
943 -0.116569675505161
944 -0.119502238929272
945 -0.120843060314655
946 -0.122136786580086
947 -0.123502008616924
948 -0.124940037727356
949 -0.126246899366379
950 -0.127479121088982
951 -0.128530085086823
952 -0.129374295473099
953 -0.130303651094437
954 -0.131328508257866
955 -0.132705673575401
956 -0.134300917387009
957 -0.135970622301102
958 -0.137552604079247
959 -0.137714058160782
960 -0.138004913926125
961 -0.1378423422575
962 -0.136926129460335
963 -0.136120572686195
964 -0.135466009378433
965 -0.133261978626251
966 -0.131180971860886
967 -0.129239559173584
968 -0.127433687448502
969 -0.124678388237953
970 -0.121604844927788
971 -0.119491033256054
972 -0.117632433772087
973 -0.115887776017189
974 -0.114217877388
975 -0.11247581243515
976 -0.110605016350746
977 -0.108801275491714
978 -0.107052966952324
979 -0.105356931686401
980 -0.103426650166512
981 -0.10206201672554
982 -0.100691363215446
983 -0.0995453149080276
984 -0.099040612578392
985 -0.0984942838549614
986 -0.097543366253376
987 -0.0971762090921402
988 -0.0970084071159363
989 -0.0968122482299805
990 -0.0969077125191689
991 -0.0969912707805634
992 -0.0970282554626465
993 -0.0970476269721985
994 -0.0970315188169479
995 -0.0969734936952591
996 -0.0968765541911125
997 -0.0967416018247604
998 -0.0965707376599312
999 -0.0963661223649979
1000 -0.0961291566491127
};
\end{axis}

\end{tikzpicture}

